The Bizarre Chemical Inventory of NGC 2419, An Extreme Outer Halo Globular Cluster

We present new Keck/HIRES observations of six red giants in the globular cluster NGC 2419. Although the cluster is among the most distant and most luminous in the Milky Way, it was considered chemically ordinary until very recently. Our previous work showed that the near-infrared Ca II triplet line strength varied more than expected for a chemically homogeneous cluster, and that at least one star had unusual abundances of Mg and K. Here, we confirm that NGC 2419 harbors a population of stars, comprising about one third of its mass, that is depleted in Mg by a factor of 8 and enhanced in K by a factor of 6 with respect to the Mg-normal population. Although the majority, Mg-normal population appears to have a chemical abundance pattern indistinguishable from ordinary, inner halo globular clusters, the Mg-poor population exhibits dispersions of several elements. The abundances of K and Sc are strongly anti-correlated with Mg, and some other elements (Si and Ca among others) are weakly anti-correlated with Mg. These abundance patterns suggest that the different populations of NGC 2419 sample the ejecta of diverse supernovae in addition to AGB ejecta. However, the abundances of Fe-peak elements except Sc show no star-to-star variation. We find no nucleosynthetic source that satisfactorily explains all of the abundance variations in this cluster. Because NGC 2419 appears like no other globular cluster, we reiterate our previous suggestion that it is not a globular cluster at all, but rather the core of an accreted dwarf galaxy.

==> (inline-0) <==
\begin{deluxetable}{l r rrr rrr rrr rrr rrr rrr rrr}
\tablewidth{0pt}
\tablecolumns{23}
\tablecaption{Abundances for First 6 Red Giant Members of NGC~2419 With 
Keck/HIRES Spectra
\label{table_abund_page1} }
\tablehead{
\colhead{} & \colhead{} &
    \colhead{} & \colhead{S1131} & \colhead{} &
    \colhead{} & \colhead{S1004} & \colhead{} &
     \colhead{} & \colhead{S1065} & \colhead{} &
      \colhead{} & \colhead{S458} & \colhead{} &
       \colhead{} & \colhead{S1673} & \colhead{} &
        \colhead{} & \colhead{S1673\tablenotemark{a}} & \colhead{} &
        \colhead{} & \colhead{S1814}  & \colhead{} \\
\colhead{Elem} & \colhead{Sun} & 
    \colhead{[X/Fe]\tablenotemark{b}} & \colhead{$\sigma$\tablenotemark{c}} &
               \colhead{N} &
       \colhead{[X/Fe]} &  \colhead{$\sigma$} & \colhead{N} &
       \colhead{[X/Fe]} &  \colhead{$\sigma$} & \colhead{N} &
       \colhead{[X/Fe]} &  \colhead{$\sigma$} & \colhead{N} &
       \colhead{[X/Fe]} &  \colhead{$\sigma$} & \colhead{N} &
       \colhead{[X/Fe]} &  \colhead{$\sigma$} & \colhead{N} &
       \colhead{[X/Fe]} &  \colhead{$\sigma$} & \colhead{N} \\   
\colhead{} & \colhead{(dex)} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
    \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &  
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} 
}
\startdata          
C(CH)\tablenotemark{d} & 8.59 &  $-$0.73 &\nodata    &    1   &  $-$0.55 &\nodata    &    1   &  $-$0.78 &\nodata    &    1   & 
    $-$0.95 &\nodata    &    1   &  $-$1.00 &\nodata    &    1   &  $-$1.04 &\nodata    &    1   &  $-$0.77 &\nodata    &    1   \\
Na~I  &   6.32 &  $-$0.05 &   0.18    &    2   &   0.08 &   0.02    &    2   &  $-$0.02 &\nodata    &    1   &   0.10 &   0.16    &    3   &   0.44 &   0.08    &    2   &   0.39 &   0.07    &    2   &  $-$0.01 &\nodata    &    1   \\
Na~I\tablenotemark{e}      &   6.32 &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &  
       0.04 &   0.12    &    2   &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  \\
Mg~I  &   7.54 &  $-$0.51 &   0.19    &    5   &  $-$0.16 &   0.29    &    2   &  $-$0.73 &   0.14    &    2   &  $-$0.42 &   0.14    &    4   &  $-$0.86 &   0.17    &    4   &  $-$0.88 &   0.19    &    4   &   0.60 &   0.18    &    3   \\
Mg~I\tablenotemark{f}      &   7.54 &  $-$0.54 &   0.24    &    3   &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  & 
    $-$0.41 &   0.06    &    2   &  $-$1.03 &   0.09    &    2   &  $-$1.08 &   0.10    &    2   &\nodata &\nodata    & \nodata  \\
Al~I  &   6.47 &   0.43 & \nodata    &    1   &   0.70 & \nodata    &    1   &  
   $\leq$0.44 & \nodata &    1   &   0.51 &\nodata    &    1   &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  & 
     0.55 &\nodata    &    1   \\
Si~I  &   7.55 &   0.59 &   0.12    &   13   &   0.42 &   0.03    &    2   &   0.50 &   0.20    &    4   &   0.61 &   0.12    &    3   &   0.79 &   0.17    &    3   &   0.67 &   0.18    &    4   &   0.43 &   0.16    &    5   \\
K~I   &   5.12 &   1.15 &\nodata    &    1   &   1.19 &\nodata    &    1   &   1.07 &\nodata    &    1   &   1.15 &\nodata    &    1   &   1.55 &\nodata    &    1   &   1.58 &\nodata    &    1   &   0.53 &\nodata    &    1   \\
Ca~I  &   6.36 &   0.23 &   0.17    &   18   &   0.33 &   0.16    &   15   &   0.28 &   0.15    &   15   &   0.28 &   0.17    &   16   &   0.37 &   0.22    &   15   &   0.34 &   0.19    &   15   &   0.11 &   0.15    &   18   \\
Sc~II &   3.10 &   0.40 &   0.09    &    7   &   0.45 &   0.12    &    7   &   0.53 &   0.09    &    7   &   0.40 &   0.14    &    7   &   0.89 &   0.23    &    7   &   0.67 &   0.17    &    7   &   0.19 &   0.13    &    8   \\
Ti~I  &   4.99 &   0.08 &   0.13    &   23   &   0.07 &   0.07    &   13   &   0.14 &   0.15    &   17   &   0.00 &   0.14    &   14   &   0.00 &   0.10    &   12   &   0.09 &   0.08    &   12   &   0.04 &   0.17    &   23   \\
Ti~II &   4.99 &   0.38 &   0.26    &    9   &   0.09 &   0.30    &    6   &   0.30 &   0.07    &    5   &   0.15 &   0.25    &    6   &  $-$0.01 &   0.29    &    5   &   0.04 &   0.29    &    5   &   0.43 &   0.16    &    6   \\
V~I   &   4.00 &  $-$0.02 &   0.12    &    4   &  $-$0.01 &\nodata    &    1   &   0.29 &   0.17    &    2   &   0.22 &   0.22    &    2   &   0.08 &\nodata    &    1   &   0.19 &\nodata    &    1   &  $-$0.17 &   0.12    &    4   \\
Cr~I  &   5.67 &  $-$0.24 &   0.15    &    6   &  $-$0.26 &   0.07    &    5   &  $-$0.26 &   0.20    &    4   &  $-$0.35 &   0.11    &    5   &  $-$0.36 &   0.09    &    5   &  $-$0.30 &   0.10    &    5   &  $-$0.35 &   0.17    &    6   \\
Mn~I  &   5.39 &  $-$0.34 &   0.12    &    7   &  $-$0.38 &   0.09    &    5   &  $-$0.32 &   0.08    &    5   &  $-$0.33 &   0.09    &    5   &  $-$0.47 &   0.20    &    5   &  $-$0.43 &   0.09    &    5   &  $-$0.35 &   0.07    &    6   \\
Fe~I\tablenotemark{g}  &   7.45 &  $-2.03$ &   0.15    &  107   &  $-2.08$ &   0.14    &   75  & 
    $-2.03$ &   0.15    &   82   &  $-2.08$ &   0.15    &   74   & 
    $-2.18$ &   0.11    & 57   & $-2.04$ &   0.13    &   57   & 
     $-2.19$ &   0.14    &   92   \\
Fe~II\tablenotemark{h} &   7.45 &  $-$0.04 &   0.20    &   11   &   0.02 &   0.23    &   10   &  $-$0.07 &   0.16    &   11   &  $-$0.04 &   0.26    &   12   &   0.30 &   0.27    &    4   &   0.04 &   0.23    &    4   &   0.05 &   0.21    &   14   \\
Co~I  &   4.92 &   0.11 &   0.12    &    3   &   0.32 &   0.22    &    2   &   0.25 &   0.06    &    2   &   0.01 &\nodata    &    1   &   0.13 &\nodata    &    1   &   0.17 &\nodata    &    1   &\nodata &\nodata    & \nodata  \\
Ni~I  &   6.25 &  $-$0.04 &   0.18    &   18   &  $-$0.04 &   0.22    &   15   &   0.00 &   0.21    &   16   &  $-$0.08 &   0.25    &   16   &  $-$0.08 &   0.18    &   15   &  $-$0.07 &   0.18    &   15   &  $-$0.08 &   0.20    &   21   \\
Cu~I  &   4.21 &  $-$0.70 &\nodata    &    1   &  $-$0.50 &   0.20    &    2   &  $-$0.51 &\nodata    &    1   &  $-$0.61 &\nodata    &    1   &  $-$0.68 &\nodata    &    1   &  $-$0.64 &\nodata    &    1   &  $-$0.60 &\nodata    &    1   \\
Zn~I  &   4.60 &  $-$0.13 &   0.12    &    2   &  $-$0.04 &   0.01    &    2   &  $-$0.18 &   0.02    &    2   &  $-$0.07 &   0.08    &    2   &   0.20 &   0.22    &    2   &   0.01 &   0.21    &    2   &  $-$0.13 &   0.30    &    2   \\
Sr~I  &   2.90 &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &  $-$0.56 &\nodata    &    1   &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &  $-$0.20 &\nodata    &    1   \\
Sr~II &   2.90 &  $-$0.37 &\nodata    &    1   &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &  $-$0.15 &\nodata    &    1   \\
Y~II  &   2.24 &  $-$0.41 &   0.10    &    3   &  $-$0.38 &   0.11    &    3   &  $-$0.53 &   0.08    &    5   &  $-$0.39 &   0.19    &    5   &  $-$0.20 &   0.06    &    3   &  $-$0.38 &   0.11    &    3   &  $-$0.37 &   0.12    &    4   \\
Ba~II &   2.13 &  $-$0.04 &   0.05    &    4   &  $-$0.17 &   0.19    &    3   &  $-$0.28 &   0.09    &    4   &  $-$0.24 &   0.17    &    3   &  $-$0.14 &   0.17    &    3   &  $-$0.08 &   0.13    &    4   &  $-$0.08 &   0.18    &    3   \\
La~II &   1.14 &   0.04 &\nodata    &    1   &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &  $-$0.04 &\nodata    &    1   \\
Ce~II &   1.55 &  $-$0.14 &   0.13    &    3   &  $-$0.26 &   0.23    &    2   &  $-$0.41 &   0.05    &    2   &  $-$0.34 &   0.19    &    2   &  $-$0.57 &   0.09    &    2   &  $-$0.45 &   0.09    &    2   &  $-$0.56 &   0.10    &    2   \\
Nd~II &   1.50 &  $-$0.12 &   0.21    &    5   &   0.17 &   0.03    &    2   &  $-$0.01 &   0.05    &    2   &\nodata &\nodata    & \nodata  &  $-$0.30 &   0.06    &    2   &  $-$0.18 &   0.02    &    2   &  $-$0.04 &   0.09    &    3   \\
Eu~II &   0.51 &   0.27 &   0.28    &    2   &   0.68 &\nodata    &    1   &  $-$0.14 &\nodata    &    1   &   0.48 &   0.21    &    2   &  $-$0.20 &\nodata    &    1   &  $-$0.15 &\nodata    &    1   &   0.00 &   0.11    &    2   \\
Dy~II &   1.10 &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &\nodata &\nodata    & \nodata  &   0.34 &\nodata    &    1   \\
\enddata
\tablenotetext{a}{This is the AGB solution for S1673.}
\tablenotetext{b}{[X/Fe]: Fe~I is used for neutral species, Fe~II for ionized species.}
\tablenotetext{c}{The rms dispersion about the mean of [X/Fe].}
\tablenotetext{d}{From synthesis of the CH band near 4320~\AA.}
\tablenotetext{e}{The strong Na D lines are omitted.}
\tablenotetext{f}{The strong Mg triplet lines are omitted.}
\tablenotetext{g}{This is [Fe(Fe~I)/H].}
\tablenotetext{h}{This is [Fe(Fe~II)/Fe(Fe~I)]].}
\end{deluxetable}

\clearpage
\end{turnpage}

\begin{turnpage}
\begin{deluxetable}{l r rrr rrr rrr rrr rrr rrr rrr}
%\rotate
\tabletypesize{\tiny}
% \tablenum{1}
\tablecolumns{23}
\tablewidth{0pt}

\tablecaption{Abundances for Last 7 Red Giant Members of NGC~2419 With 
Keck/HIRES Spectra
\label{table_abund_page2} }
\tablehead{
\colhead{} & \colhead{} &
    \colhead{} & \colhead{S1166} & \colhead{} &
    \colhead{} & \colhead{S406} & \colhead{} &
     \colhead{} & \colhead{S1209} & \colhead{} &
      \colhead{} & \colhead{S223} & \colhead{} &
       \colhead{} & \colhead{S810} & \colhead{} &
        \colhead{} & \colhead{S1305} & \colhead{} &
        \colhead{} & \colhead{S973} & \colhead{} \\
\colhead{Elem} & \colhead{Sun} & 
    \colhead{[X/Fe]\tablenotemark{a}} & 
       \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} &
  \colhead{[X/Fe]\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} &
  \colhead{[X/Fe]\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} &
  \colhead{[X/Fe]\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} &
  \colhead{[X/Fe]\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} &
  \colhead{[X/Fe]\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} &
  \colhead{[X/Fe]\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N}  \\        
\colhead{} & \colhead{(dex)} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
    \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &  
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} &
     \colhead{(dex)} &  \colhead{(dex)} &  \colhead{} 
}
\startdata          
C(CH)\tablenotemark{c} &                         
   8.59 &  $-$0.73 & \nodata    &    1   &  $-$0.76 & \nodata    &    1   &  $-$0.74 & \nodata    &    1   &  $-$0.93 & \nodata    &    1   &  $-$0.86 & \nodata    &    1   &  $-$0.31 &   0.20    &    0   & \nodata & \nodata    &  \nodata  \\
$[$O~I$]$ &   8.83 & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  &  
     0.70 & \nodata    &    1   & \nodata & \nodata    &  \nodata  & 
     0.24 &  0.25    &  2  & \nodata & \nodata    &  \nodata  &   0.75 &   0.04    &    2   \\
Na~I  &   6.32 &  $-$0.28 & \nodata    &    1   &   0.06 &   0.14    &    2   &   0.30 & \nodata    &    1   &   0.26 &   0.02    &    2   &  $-$0.41 &   0.15    &    3   &   0.66 &   0.15    &    2   &   0.19 &   0.15    &    2   \\
Na~I\tablenotemark{d}      &   6.32 & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  &  $-$0.50 &   0.11    &    2   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Mg~I  &   7.54 &   0.42 &   0.26    &    3   &   0.36 &   0.22    &    3   &   0.44 &   0.22    &    5   &   0.14 &   0.24    &    5   &   0.24 &   0.15    &    5   &   0.26 &   0.14    &    5   &   0.29 &   0.20    &    5   \\
Mg~I\tablenotemark{e}      &   7.54 & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  &   0.50 &   0.13    &    3   &   0.09 &   0.34    &    3   &   0.23 &   0.18    &    3   &   0.24 &   0.15    &    3   &   0.33 &   0.27    &    3   \\
Al~I  &   6.47 & \nodata & \nodata    &  \nodata  &   0.78 &   0.08    &    2   & \nodata & \nodata    &  \nodata  &   0.68 & \nodata    &    1   &   0.22 & \nodata    &    1   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Si~I  &   7.55 &   0.34 &   0.08    &    3   &   0.23 &   0.18    &    4   & \nodata & \nodata    &  \nodata  &   0.32 &   0.18    &    4   & \nodata & \nodata    &  \nodata  &   0.54 &   0.16    &    4   &   0.24 &   0.37    &    2   \\
K~I   &   5.12 &   0.51 & \nodata    &    1   &   0.46 & \nodata    &    1   &   0.44 & \nodata    &    1   &   0.59 & \nodata    &    1   &   0.51 & \nodata    &    1   &   0.40 & \nodata    &    1   &   0.12 & \nodata    &    1   \\
Ca~I  &   6.36 &   0.12 &   0.17    &   15   &   0.11 &   0.14    &   13   &   0.17 &   0.13    &   14   &   0.07 &   0.15    &   14   &   0.05 &   0.13    &   11   &   0.25 &   0.20    &   14   &   0.17 &   0.21    &   15   \\ 
Sc~II &   3.10 &   0.05 &   0.11    &    7   &   0.05 &   0.16    &    6   &   0.18 &   0.13    &    6   &   0.18 &   0.09    &    7   &   0.01 &   0.09    &    7   &   0.15 &   0.18    &    7   &   0.00 &   0.15    &    7   \\
Ti~I  &   4.99 &   0.07 &   0.16    &   15   &   0.09 &   0.13    &   16   &  $-$0.05 &   0.16    &   17   &   0.16 &   0.16    &   19   &  $-$0.04 &   0.21    &   14   &   0.16 &   0.20    &   10   &   0.08 &   0.20    &    9   \\
Ti~II &   4.99 &   0.20 &   0.07    &    5   &   0.02 &   0.21    &    5   &   0.30 &   0.15    &   10   &   0.28 &   0.29    &    5   &   0.00 &   0.26    &    7   &   0.17 &   0.29    &    5   &   0.05 &   0.26    &    4   \\
V~I   &   4.00 &   0.01 &   0.14    &    4   &   0.10 & \nodata    &    1   &   0.01 &   0.12    &    3   &  $-$0.04 &   0.13    &    9   &   0.02 &   0.08    &    3   &   0.09 &   0.36    &    2   &   0.05 &   0.07    &    3   \\
Cr~I  &   5.67 &  $-$0.35 &   0.22    &    4   &  $-$0.34 &   0.18    &    4   &  $-$0.38 &   0.12    &    6   &  $-$0.29 &   0.21    &    5   &  $-$0.39 &   0.15    &    4   &  $-$0.49 &   0.20    &    2   &  $-$0.27 &   0.04    &    2   \\
Mn~I  &   5.39 &  $-$0.41 &   0.09    &    5   &  $-$0.39 &   0.09    &    5   &  $-$0.37 &   0.14    &    6   &  $-$0.43 &   0.12    &    6   &  $-$0.44 &   0.12    &    6   &  $-$0.40 &   0.10    &    6   &  $-$0.26 &   0.26    &    4   \\
Fe~I\tablenotemark{f}  &   7.45 & $-2.00$ &   0.13    &   75   &   $-2.03$ &   0.13    &   79   &  
     $-2.25$ &   0.11    &   75   &   $-2.12$ &   0.15    &   91   &  $-2.03$ &   0.13    &   78   &
       $-2.18$ &   0.18    &   71   & $-2.02$ &   0.17    &   67   \\
Fe~II\tablenotemark{g} &   7.45 &  $-$0.14 &   0.15    &   11   &  $-$0.10 &   0.14    &   11   &   0.07 &   0.21    &    9   &  $-$0.14 &   0.21    &   12   &  $-$0.06 &   0.19    &    6   &  $-$0.04 &   0.17    &    8   &  $-$0.14 &   0.26    &    6   \\
Co~I  &   4.92 &   0.11 &   0.06    &    2   &   0.25 &   0.10    &    2   &   0.01 & \nodata    &    1   &   0.09 &   0.06    &    5   &   0.19 &   0.16    &    3   &   0.05 & \nodata    &    1   & \nodata & \nodata    &  \nodata  \\
Ni~I  &   6.25 &  $-$0.01 &   0.18    &   16   &  $-$0.01 &   0.19    &   16   &  $-$0.06 &   0.16    &   11   &  $-$0.03 &   0.18    &   21   &   0.07 &   0.23    &   12   &  $-$0.06 &   0.22    &   13   &  $-$0.05 &   0.19    &   14   \\
Cu~I  &   4.21 &  $-$0.56 &   0.01    &    2   &  $-$0.53 &   0.17    &    2   &  $-$0.68 & \nodata    &    1   &  $-$0.71 &   0.02    &    2   &  $-$0.74 &   0.09    &    2   &  $-$0.61 & \nodata    &    1   &  $-$0.56 & \nodata    &    1   \\
Zn~I  &   4.60 &  $-$0.21 &   0.17    &    2   &  $-$0.15 &   0.08    &    2   & \nodata & \nodata    &  \nodata  &  $-$0.19 &   0.17    &    2   &  $-$0.32 &   0.02    &    2   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Sr~I  &   2.90 &  $-$0.86 & \nodata    &    1   &  $-$0.48 & \nodata    &    1   &  $-$0.48 & \nodata    &    1   & \nodata & \nodata    &  \nodata  &  $-$0.39 & \nodata    &    1   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Sr~II &   2.90 & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  &  $-$0.35 & \nodata    &    1   & \nodata & \nodata    &  \nodata  &  $-$0.25 & \nodata    &    1   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Y~II  &   2.24 &  $-$0.48 &   0.18    &    3   &  $-$0.56 &   0.13    &    5   &  $-$0.32 &   0.09    &    5   &  $-$0.36 &   0.24    &    4   &  $-$0.59 &   0.20    &    4   &  $-$0.44 &   0.08    &    3   &  $-$0.48 &   0.10    &    2   \\
Zr~I  &   2.60 & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  &   0.49 & \nodata    &    1   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Ba~II &   2.13 &  $-$0.25 &   0.10    &    4   &  $-$0.28 &   0.10    &    4   &  $-$0.05 &   0.16    &    3   &   0.16 &   0.24    &    3   &  $-$0.27 &   0.17    &    3   &   0.12 &   0.06    &    3   &  $-$0.05 &   0.17    &    3   \\
La~II &   1.14 & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  &   0.37 & \nodata    &    1   & \nodata & \nodata    &  \nodata  &  $-$0.26 & \nodata    &    1   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Ce~II &   1.55 &  $-$0.23 &   0.09    &    2   &  $-$0.27 &   0.09    &    2   &  $-$0.16 &   0.05    &    2   & \nodata & \nodata    &  \nodata  &  $-$0.33 &   0.23    &    3   & \nodata & \nodata    &  \nodata  & \nodata & \nodata    &  \nodata  \\
Nd~II &   1.50 &   0.12 &   0.01    &    2   &  $-$0.01 &   0.01    &    2   &   0.02 &   0.09    &    2   & 
 $-$0.15 &   0.16    &    4   &  $-$0.15 &   0.05    &    2   &   0.33 &   0.07    &    2   &  $\leq$ 0.19 & \nodata &    1   \\
Eu~II &   0.51 &   0.25 &   0.15    &    2   &   0.32 &   0.08    &    2   &   0.30 &   0.11    &    2   & 
  0.33 &   0.16    &    2   &   0.05 &   0.20    &    2   &  $\leq$0.84 & \nodata  &    1   & \nodata & \nodata    &  \nodata  \\
\enddata
\tablenotetext{a}{[X/Fe]: Fe~I is used for neutral species, Fe~II for ionized species.}
\tablenotetext{b}{The rms dispersion about the mean of [X/Fe].}
\tablenotetext{c}{From synthesis of the CH band near 4320~\AA.}
\tablenotetext{d}{The strong Na D lines are omitted.}
\tablenotetext{e}{The strong Mg triplet lines are omitted.}
\tablenotetext{f}{This is [Fe(Fe~I)/H].}
\tablenotetext{g}{This is [Fe(Fe~II)/Fe(Fe~I)]].}
\end{deluxetable}

\clearpage
\end{turnpage}

\clearpage
\LongTables
\setcounter{table}{1}
\begin{deluxetable*}{lllr rrrrrr}
% \tablenum{1}
\tablewidth{0pt}
\tablecaption{$W_{\lambda}$ for Five Mg-Poor Stars and S406 in NGC~2419 With 
Keck/HIRES Spectra
\label{table_eqw_page1} }
\tablehead{
\colhead{Line} & \colhead{Species} & \colhead{$\chi$} & \colhead{log($gf$)} &
  \colhead{S458} & \colhead{S1004} & \colhead{S1065} & 
  \colhead{S1131} & \colhead{S1673} &  \colhead{S406} \\
\colhead{} & \colhead{} & \colhead{(eV)} &
   \colhead{(dex)} & \colhead{m\AA} & \colhead{m\AA} &
   \colhead{m\AA} & \colhead{m\AA} & \colhead{m\AA} & \colhead{m\AA}
}
\startdata
 5682.63 & Na~I  &   2.10 &  $-$0.700 &    18.6 &    17.3 &  \nodata &    13.0 &    28.6 &    15.7   \\
 5688.19 & Na~I  &   2.10 &  $-$0.420 &    23.0 &    28.1 &    27.5 &    36.0 &    53.2 &    38.5   \\
 5889.95 & Na~I  &   0.00 &   0.110 &  \nodata &   292.0 &   318.7 &  \nodata &  \nodata &   273.0   \\
 5895.92 & Na~I  &   0.00 &  $-$0.190 &   266.0 &   248.0 &   262.9 &  \nodata &  \nodata &   303.0   \\
 4703.00 & Mg~I  &   4.34 &  $-$0.440 &    73.3 &    75.4 &    48.0 &    56.0 &    28.4 &   130.2   \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   213.8 &   240.3 &   196.1 &   224.0 &   203.4 &   320.0   \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   249.0 &   275.0 &   232.5 &   266.0 &   228.0 &   390.0   \\
 5528.40 & Mg~I  &   4.34 &  $-$0.498 &    80.0 &   104.0 &    61.6 &    71.0 &    35.0 &   144.6   \\
 5711.09 & Mg~I  &   4.34 &  $-$1.724 &  \nodata &  \nodata &  \nodata &    15.5 &  \nodata &    31.6   \\
 6696.02 & Al~I  &   3.14 &  $-$1.340 &    10.0 &    15.0 &   $\leq$10.0 &   $-$10.9 &  \nodata &    18.5   \\
 6698.67 & Al~I  &   3.14 &  $-$1.640 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    12.7   \\
 4102.94 & Si~I  &   1.91 &  $-$3.140 &  \nodata &  \nodata &  \nodata &   150.8 &  \nodata &  \nodata   \\
 5665.55 & Si~I  &   4.92 &  $-$2.040 &  \nodata &  \nodata &  \nodata &    21.5 &  \nodata &  \nodata   \\
 5690.43 & Si~I  &   4.93 &  $-$1.870 &  \nodata &  \nodata &  \nodata &    16.0 &  \nodata &  \nodata   \\
 5772.15 & Si~I  &   5.08 &  $-$1.750 &  \nodata &  \nodata &  \nodata &    13.6 &  \nodata &  \nodata   \\
 5948.54 & Si~I  &   5.08 &  $-$1.230 &    36.1 &    26.9 &    38.9 &    35.3 &    41.5 &    22.1   \\
 6155.13 & Si~I  &   5.62 &  $-$0.760 &  \nodata &  \nodata &    18.7 &    24.6 &  \nodata &    10.8   \\
 6237.32 & Si~I  &   5.62 &  $-$1.010 &    15.0 &  \nodata &    12.2 &    18.0 &    17.0 &     8.2   \\
 7003.57 & Si~I  &   5.96 &  $-$0.830 &  \nodata &  \nodata &  \nodata &    11.5 &  \nodata &  \nodata   \\
 7005.89 & Si~I  &   5.98 &  $-$0.730 &  \nodata &  \nodata &  \nodata &    19.1 &  \nodata &  \nodata   \\
 7034.90 & Si~I  &   5.87 &  $-$0.880 &  \nodata &  \nodata &  \nodata &    15.7 &  \nodata &  \nodata   \\
 7405.77 & Si~I  &   5.61 &  $-$0.820 &    35.1 &    21.2 &    40.4 &    39.0 &    45.9 &    25.4   \\
 7415.95 & Si~I  &   5.61 &  $-$0.730 &  \nodata &  \nodata &  \nodata &    29.0 &  \nodata &  \nodata   \\
 7423.50 & Si~I  &   5.62 &  $-$0.580 &  \nodata &  \nodata &  \nodata &    44.3 &  \nodata &  \nodata   \\
 7698.97 & K~I   &   0.00 &  $-$0.168 &   162.1 &   160.6 &   163.0 &   175.0 &   210.8 &   119.7   \\
 4578.56 & Ca~I  &   2.52 &  $-$0.558 &  \nodata &  \nodata &  \nodata &    41.4 &  \nodata &  \nodata   \\
 5512.99 & Ca~I  &   2.93 &  $-$0.300 &  \nodata &  \nodata &  \nodata &    32.3 &  \nodata &  \nodata   \\
 5581.96 & Ca~I  &   2.52 &  $-$0.710 &    60.0 &    47.7 &    56.2 &    56.0 &    52.9 &    44.7   \\
 5588.75 & Ca~I  &   2.52 &   0.210 &   108.6 &   101.9 &   109.9 &   120.7 &   127.1 &   104.8   \\
 5590.11 & Ca~I  &   2.52 &  $-$0.710 &    49.2 &    62.5 &    55.9 &    57.2 &    60.2 &    52.5   \\
 5594.46 & Ca~I  &   2.52 &  $-$0.050 &   100.0 &    92.8 &   106.1 &    98.3 &   116.4 &    90.3   \\
 5601.28 & Ca~I  &   2.52 &  $-$0.690 &    68.0 &    58.3 &    58.2 &    67.3 &    54.0 &    48.6   \\
 5857.45 & Ca~I  &   2.93 &   0.230 &    75.2 &    79.8 &    81.1 &    87.2 &    94.2 &    74.0   \\
 6161.30 & Ca~I  &   2.52 &  $-$1.030 &    20.0 &  \nodata &    21.7 &    28.5 &    18.5 &  \nodata   \\
 6162.17 & Ca~I  &   1.90 &  $-$0.090 &   150.8 &   151.9 &   156.4 &   164.7 &  \nodata &   145.0   \\
 6166.44 & Ca~I  &   2.52 &  $-$0.900 &    31.0 &    26.5 &  \nodata &    32.8 &    29.0 &  \nodata   \\
 6169.04 & Ca~I  &   2.52 &  $-$0.540 &    50.0 &    47.0 &    51.3 &    47.2 &    45.7 &    38.5   \\
 6169.56 & Ca~I  &   2.52 &  $-$0.270 &    65.5 &    71.0 &    71.7 &    73.0 &    74.0 &    57.5   \\
 6471.66 & Ca~I  &   2.52 &  $-$0.590 &    54.5 &    66.9 &    57.7 &    62.0 &    67.9 &    51.2   \\
 6493.78 & Ca~I  &   2.52 &   0.140 &    93.0 &    97.6 &   103.0 &   101.8 &   107.8 &    87.7   \\
 6499.65 & Ca~I  &   2.54 &  $-$0.590 &    44.2 &    50.6 &    46.7 &    48.2 &    52.7 &    45.6   \\
 6717.68 & Ca~I  &   2.71 &  $-$0.610 &    52.5 &    63.6 &    61.1 &    62.9 &    58.3 &  \nodata   \\
 7148.15 & Ca~I  &   2.71 &   0.218 &    99.0 &   100.9 &   112.2 &   112.4 &   137.3 &    99.8   \\
 5526.79 & Sc~II &   1.77 &   0.130 &   113.7 &   110.7 &   122.8 &   122.0 &   153.9 &    82.8   \\
 5657.90 & Sc~II &   1.51 &  $-$0.500 &   107.2 &    97.5 &   116.3 &   120.0 &   143.8 &    81.3   \\
 5667.15 & Sc~II &   1.50 &  $-$1.240 &    58.5 &    60.9 &    73.5 &    54.1 &    84.2 &  \nodata   \\
 5669.04 & Sc~II &   1.50 &  $-$1.120 &    56.5 &    61.1 &    66.8 &    71.3 &    82.8 &    38.1   \\
 5684.20 & Sc~II &   1.51 &  $-$1.080 &    45.7 &    72.5 &    78.0 &    73.1 &   113.5 &    54.7   \\
 6245.64 & Sc~II &   1.51 &  $-$1.130 &    59.5 &    61.0 &    73.5 &    73.9 &    84.5 &    44.3   \\
 6604.59 & Sc~II &   1.36 &  $-$1.310 &    54.0 &    51.0 &    70.6 &    66.1 &    76.5 &    34.4   \\
 4512.74 & Ti~I  &   0.84 &  $-$0.480 &    54.3 &    59.0 &    61.0 &    77.5 &    52.0 &    53.1   \\
 4533.25 & Ti~I  &   0.85 &   0.480 &  \nodata &  \nodata &  \nodata &   124.0 &  \nodata &  \nodata   \\
 4534.78 & Ti~I  &   0.84 &   0.280 &    88.3 &   105.0 &   102.1 &   106.0 &   113.6 &   102.9   \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 &    55.3 &    69.6 &    65.0 &    75.3 &    63.8 &    71.1   \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 &  \nodata &  \nodata &  \nodata &    57.0 &  \nodata &  \nodata   \\
 4681.92 & Ti~I  &   0.05 &  $-$1.070 &    80.3 &    96.8 &   101.5 &   100.4 &   102.8 &   104.6   \\
 4981.74 & Ti~I  &   0.85 &   0.500 &   118.4 &   120.6 &   120.8 &   133.8 &   127.6 &   130.9   \\
 4999.51 & Ti~I  &   0.83 &   0.250 &    98.3 &   102.1 &   123.4 &   119.2 &   124.6 &   112.8   \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 &    70.6 &    59.2 &    74.5 &    76.5 &    66.3 &    75.0   \\
 5039.96 & Ti~I  &   0.02 &  $-$1.130 &    93.7 &    84.5 &   108.6 &   104.1 &    99.0 &   102.4   \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &    98.3 &    95.6 &   110.9 &   115.1 &   106.2 &   106.0   \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &   107.5 &   107.9 &   116.8 &   126.3 &  \nodata &   121.8   \\
 5866.45 & Ti~I  &   1.07 &  $-$0.840 &    32.4 &    27.5 &    45.1 &    39.9 &    28.5 &    36.8   \\
 5922.11 & Ti~I  &   1.05 &  $-$1.470 &  \nodata &  \nodata &    20.9 &    17.3 &  \nodata &    14.2   \\
 5941.75 & Ti~I  &   1.05 &  $-$1.520 &  \nodata &  \nodata &  \nodata &    15.2 &  \nodata &  \nodata   \\
 5953.16 & Ti~I  &   1.89 &  $-$0.329 &  \nodata &  \nodata &  \nodata &    20.6 &  \nodata &  \nodata   \\
 5965.83 & Ti~I  &   1.88 &  $-$0.409 &  \nodata &  \nodata &    12.6 &    13.9 &  \nodata &    10.8   \\
 5978.54 & Ti~I  &   1.87 &  $-$0.496 &  \nodata &  \nodata &  \nodata &    12.8 &  \nodata &  \nodata   \\
 6126.22 & Ti~I  &   1.07 &  $-$1.420 &  \nodata &  \nodata &    17.3 &    25.5 &  \nodata &    19.8   \\
 6258.10 & Ti~I  &   1.44 &  $-$0.355 &    26.9 &  \nodata &    33.1 &    39.0 &    23.4 &  \nodata   \\
 6258.71 & Ti~I  &   1.46 &  $-$0.240 &    37.0 &    35.0 &    44.9 &    44.0 &    33.7 &    38.2   \\
 6261.10 & Ti~I  &   1.43 &  $-$0.479 &    25.0 &    22.7 &    33.1 &    38.4 &  \nodata &    30.8   \\
 6743.12 & Ti~I  &   0.90 &  $-$1.630 &  \nodata &  \nodata &  \nodata &    15.3 &  \nodata &  \nodata   \\
 4399.77 & Ti~II &   1.24 &  $-$1.290 &  \nodata &  \nodata &  \nodata &   151.0 &  \nodata &  \nodata   \\
 4417.72 & Ti~II &   1.16 &  $-$1.160 &   128.5 &   124.6 &   157.0 &   159.5 &  \nodata &   119.9   \\
 4583.41 & Ti~II &   1.16 &  $-$2.870 &    50.7 &    49.5 &    59.1 &    69.1 &    53.4 &  \nodata   \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &  \nodata &  \nodata &  \nodata &   126.8 &  \nodata &  \nodata   \\
 4657.20 & Ti~II &   1.24 &  $-$2.320 &  \nodata &  \nodata &  \nodata &    90.0 &  \nodata &  \nodata   \\
 4708.67 & Ti~II &   1.24 &  $-$2.370 &    67.3 &    87.7 &    92.1 &    96.0 &    91.0 &    69.3   \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &    75.4 &    63.5 &    71.2 &    74.5 &    78.0 &    58.3   \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &    30.5 &    28.2 &    42.0 &    32.0 &    29.3 &    31.3   \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &    85.4 &    79.8 &    84.2 &    86.0 &   100.5 &    77.2   \\
 6090.22 & V~I   &   1.08 &  $-$0.062 &    17.7 &  \nodata &  \nodata &    25.5 &  \nodata &  \nodata   \\
 6199.20 & V~I   &   0.29 &  $-$1.280 &  \nodata &  \nodata &  \nodata &    21.5 &  \nodata &  \nodata   \\
 6243.10 & V~I   &   0.30 &  $-$0.978 &    37.8 &    18.0 &    47.2 &    28.7 &    25.0 &    29.4   \\
 6251.82 & V~I   &   0.29 &  $-$1.340 &  \nodata &  \nodata &    16.0 &    10.6 &  \nodata &  \nodata   \\
 4545.96 & Cr~I  &   0.94 &  $-$1.380 &    61.8 &    63.0 &    75.3 &    77.1 &    69.4 &    58.6   \\
 4600.76 & Cr~I  &   1.00 &  $-$1.280 &  \nodata &  \nodata &  \nodata &    75.4 &  \nodata &  \nodata   \\
 4616.13 & Cr~I  &   0.98 &  $-$1.210 &    62.4 &    68.7 &    65.0 &    78.4 &    65.6 &    76.4   \\
 4626.18 & Cr~I  &   0.97 &  $-$1.340 &    65.8 &    66.1 &    69.7 &    81.8 &    59.1 &    64.9   \\
 5206.04 & Cr~I  &   0.94 &   0.030 &   149.0 &   155.0 &  \nodata &  \nodata &   175.1 &  \nodata   \\
 5298.28 & Cr~I  &   0.98 &  $-$1.170 &  \nodata &  \nodata &  \nodata &   111.2 &  \nodata &  \nodata   \\
 5409.80 & Cr~I  &   1.03 &  $-$0.710 &   116.0 &   115.0 &   130.7 &   132.7 &   119.1 &   128.3   \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &  \nodata &  \nodata &  \nodata &   238.4 &  \nodata &  \nodata   \\
 4754.04 & Mn~I  &   2.28 &  $-$0.090 &    82.7 &    60.1 &    89.5 &    80.2 &    61.1 &    72.7   \\
 4783.42 & Mn~I  &   2.30 &   0.042 &    79.5 &    67.0 &    84.5 &    84.1 &    75.1 &    78.6   \\
 4823.51 & Mn~I  &   2.32 &   0.140 &    80.0 &    79.1 &    85.1 &    94.7 &    80.6 &    92.6   \\
 5394.69 & Mn~I  &   0.00 &  $-$3.503 &    43.5 &    43.8 &    57.2 &    67.0 &    33.0 &    54.7   \\
 6021.80 & Mn~I  &   3.08 &   0.034 &    30.4 &    23.9 &    26.6 &    38.9 &    25.1 &    33.4   \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &   125.4 &   115.0 &   139.3 &   148.3 &   148.3 &   139.1   \\
 4625.05 & Fe~I  &   3.24 &  $-$1.348 &    61.5 &    48.4 &    61.0 &    73.1 &    52.1 &    70.0   \\
 4788.77 & Fe~I  &   3.24 &  $-$1.806 &    35.7 &    27.2 &  \nodata &    31.5 &  \nodata &  \nodata   \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &  \nodata &  \nodata &  \nodata &   128.7 &  \nodata &  \nodata   \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &   138.6 &  \nodata &   147.5 &   152.5 &   157.3 &   150.4   \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &   135.7 &   141.2 &   133.1 &   137.3 &   142.9 &   139.0   \\
 4920.51 & Fe~I  &   2.83 &   0.068 &   185.0 &  \nodata &   188.2 &   188.5 &  \nodata &  \nodata   \\
 5083.34 & Fe~I  &   0.96 &  $-$2.960 &   143.2 &   142.3 &   144.7 &   150.3 &   163.0 &   148.8   \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &   150.0 &   159.8 &   161.8 &   163.1 &   165.4 &   163.8   \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &   156.7 &   152.6 &   161.4 &   173.0 &   174.6 &   167.1   \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &   124.9 &   129.1 &   123.0 &  \nodata &   140.2 &   131.1   \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &   140.4 &   141.0 &   149.9 &   150.4 &   162.1 &   147.3   \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &    98.1 &    96.2 &    96.5 &   104.3 &    98.0 &   101.3   \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &   135.6 &   128.9 &   135.5 &   142.8 &   147.8 &   139.5   \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &    71.3 &    69.2 &    79.1 &    77.0 &    70.0 &    78.0   \\
 5227.19 & Fe~I  &   1.56 &  $-$1.350 &   212.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &   141.0 &   142.9 &   147.6 &   159.4 &   158.8 &   145.6   \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &    99.4 &    91.2 &   104.4 &   105.3 &  \nodata &   100.7   \\
 5410.92 & Fe~I  &   4.47 &   0.400 &  \nodata &    65.3 &    69.5 &    60.1 &  \nodata &    66.7   \\
 5415.21 & Fe~I  &   4.39 &   0.640 &    86.9 &    72.9 &    87.5 &    89.0 &    91.0 &    89.0   \\
 5424.08 & Fe~I  &   4.32 &   0.510 &   102.2 &    99.7 &    98.4 &    97.9 &    99.3 &   102.8   \\
 5445.05 & Fe~I  &   4.39 &  $-$0.030 &    58.1 &    67.4 &    63.0 &    65.8 &    46.0 &    68.8   \\
 5466.39 & Fe~I  &   4.37 &  $-$0.620 &    22.9 &    16.8 &  \nodata &    28.2 &  \nodata &  \nodata   \\
 5473.90 & Fe~I  &   4.15 &  $-$0.690 &    28.7 &  \nodata &    21.5 &    27.2 &  \nodata &    34.9   \\
 5487.77 & Fe~I  &   4.14 &  $-$0.620 &  \nodata &  \nodata &    35.5 &    39.2 &    32.7 &    35.4   \\
 5497.52 & Fe~I  &   1.01 &  $-$2.830 &   171.7 &   153.1 &   172.3 &  \nodata &  \nodata &   167.8   \\
 5501.46 & Fe~I  &   0.96 &  $-$3.050 &   144.2 &   142.4 &   152.4 &   164.8 &   168.6 &   142.2   \\
 5506.79 & Fe~I  &   0.99 &  $-$2.790 &   159.1 &   152.5 &   171.6 &  \nodata &   175.7 &   165.4   \\
 5554.88 & Fe~I  &   4.55 &  $-$0.350 &  \nodata &    21.3 &    18.3 &    20.2 &  \nodata &    28.8   \\
 5567.39 & Fe~I  &   2.61 &  $-$2.670 &    30.5 &  \nodata &    33.5 &    44.9 &  \nodata &    30.9   \\
 5569.62 & Fe~I  &   3.42 &  $-$0.486 &    89.3 &    89.5 &    95.3 &    98.6 &    98.1 &    95.4   \\
 5572.84 & Fe~I  &   3.40 &  $-$0.275 &   115.9 &   111.5 &   114.6 &   115.4 &   119.2 &   112.3   \\
 5576.09 & Fe~I  &   3.43 &  $-$0.920 &    73.9 &    74.9 &    77.6 &    81.8 &    75.1 &    81.8   \\
 5586.76 & Fe~I  &   3.37 &  $-$0.140 &   116.9 &   106.3 &   120.2 &   131.0 &   129.9 &   124.4   \\
 5624.04 & Fe~I  &   4.39 &  $-$1.220 &  \nodata &  \nodata &  \nodata &     7.2 &  \nodata &  \nodata   \\
 5624.54 & Fe~I  &   3.42 &  $-$0.755 &    84.0 &    78.2 &    87.1 &    86.9 &    84.3 &    86.8   \\
 5662.52 & Fe~I  &   4.18 &  $-$0.570 &  \nodata &  \nodata &    37.5 &    35.7 &  \nodata &    43.1   \\
 5701.54 & Fe~I  &   2.56 &  $-$2.140 &    60.9 &    57.5 &    68.4 &    69.5 &    63.3 &    65.1   \\
 5705.98 & Fe~I  &   4.61 &  $-$0.490 &  \nodata &  \nodata &  \nodata &  \nodata &    23.4 &  \nodata   \\
 5753.12 & Fe~I  &   4.26 &  $-$0.690 &    27.6 &    24.7 &    23.7 &    19.2 &    17.9 &    21.3   \\
 5762.99 & Fe~I  &   4.21 &  $-$0.410 &  \nodata &    37.8 &    46.8 &    45.8 &  \nodata &    51.3   \\
 5775.06 & Fe~I  &   4.22 &  $-$1.300 &  \nodata &    10.1 &  \nodata &    14.9 &  \nodata &  \nodata   \\
 5778.46 & Fe~I  &   2.59 &  $-$3.430 &  \nodata &  \nodata &  \nodata &     8.9 &  \nodata &  \nodata   \\
 5806.72 & Fe~I  &   4.61 &  $-$0.950 &  \nodata &  \nodata &  \nodata &     8.9 &  \nodata &  \nodata   \\
 5859.60 & Fe~I  &   4.55 &  $-$0.550 &  \nodata &    19.0 &  \nodata &    13.0 &  \nodata &  \nodata   \\
 5862.35 & Fe~I  &   4.55 &  $-$0.330 &    25.9 &  \nodata &    23.1 &    24.1 &  \nodata &    28.5   \\
 5883.81 & Fe~I  &   3.96 &  $-$1.260 &  \nodata &  \nodata &    16.7 &    31.0 &  \nodata &  \nodata   \\
 5930.17 & Fe~I  &   4.65 &  $-$0.140 &    23.3 &    23.0 &    26.2 &    28.5 &    30.0 &    28.2   \\
 5934.65 & Fe~I  &   3.93 &  $-$1.070 &    22.6 &    24.8 &    26.2 &    31.2 &  \nodata &    29.3   \\
 5952.72 & Fe~I  &   3.98 &  $-$1.340 &  \nodata &  \nodata &  \nodata &    17.8 &  \nodata &  \nodata   \\
 5956.69 & Fe~I  &   0.86 &  $-$4.500 &    58.3 &    64.6 &    74.0 &    74.6 &    60.2 &    74.2   \\
 5976.79 & Fe~I  &   3.94 &  $-$1.330 &  \nodata &  \nodata &  \nodata &    24.2 &  \nodata &  \nodata   \\
 5983.69 & Fe~I  &   4.55 &  $-$0.660 &  \nodata &  \nodata &    16.7 &  \nodata &  \nodata &    15.4   \\
 5984.83 & Fe~I  &   4.73 &  $-$0.260 &  \nodata &  \nodata &    20.8 &  \nodata &  \nodata &    18.2   \\
 6024.05 & Fe~I  &   4.55 &   0.030 &  \nodata &    47.5 &    46.9 &    54.6 &  \nodata &    50.5   \\
 6027.05 & Fe~I  &   4.07 &  $-$1.090 &  \nodata &    14.3 &    22.1 &    31.6 &  \nodata &    26.0   \\
 6055.99 & Fe~I  &   4.73 &  $-$0.370 &  \nodata &    13.2 &    12.6 &    21.7 &  \nodata &    15.8   \\
 6065.48 & Fe~I  &   2.61 &  $-$1.410 &   106.6 &   113.1 &   119.7 &   115.5 &   120.7 &   114.1   \\
 6078.50 & Fe~I  &   4.79 &  $-$0.330 &  \nodata &  \nodata &  \nodata &    13.5 &  \nodata &    14.1   \\
 6136.62 & Fe~I  &   2.45 &  $-$1.410 &   129.6 &   135.4 &   128.1 &   144.3 &   158.8 &   135.8   \\
 6136.99 & Fe~I  &   2.20 &  $-$2.930 &    57.1 &    57.4 &    69.5 &  \nodata &  \nodata &    44.5   \\
 6137.69 & Fe~I  &   2.59 &  $-$1.350 &   130.7 &   130.2 &   131.3 &   134.1 &   134.4 &   138.0   \\
 6151.62 & Fe~I  &   2.18 &  $-$3.370 &    30.5 &    27.9 &    33.1 &    36.4 &    26.0 &    35.8   \\
 6157.73 & Fe~I  &   4.07 &  $-$1.160 &  \nodata &  \nodata &  \nodata &    18.4 &  \nodata &  \nodata   \\
 6165.36 & Fe~I  &   4.14 &  $-$1.470 &  \nodata &  \nodata &  \nodata &     6.2 &  \nodata &  \nodata   \\
 6173.34 & Fe~I  &   2.22 &  $-$2.880 &    60.7 &    58.9 &    59.6 &    70.9 &    58.8 &    62.7   \\
 6180.20 & Fe~I  &   2.73 &  $-$2.650 &    31.4 &    30.4 &    30.1 &    33.1 &    23.4 &    34.4   \\
 6187.99 & Fe~I  &   3.94 &  $-$1.620 &  \nodata &  \nodata &  \nodata &    14.2 &  \nodata &  \nodata   \\
 6191.56 & Fe~I  &   2.43 &  $-$1.420 &   126.1 &   123.1 &   135.9 &   140.9 &   128.0 &   141.8   \\
 6200.31 & Fe~I  &   2.61 &  $-$2.370 &    42.2 &    43.5 &    46.7 &    59.9 &  \nodata &    44.4   \\
 6240.65 & Fe~I  &   2.22 &  $-$3.170 &  \nodata &    28.9 &    38.2 &    33.2 &    24.7 &    35.6   \\
 6246.32 & Fe~I  &   3.60 &  $-$0.880 &    65.6 &    60.9 &    71.5 &    73.1 &    59.6 &    68.5   \\
 6252.55 & Fe~I  &   2.40 &  $-$1.770 &   118.1 &   120.4 &   127.3 &   127.5 &   121.5 &   125.0   \\
 6254.26 & Fe~I  &   2.28 &  $-$2.430 &    81.1 &    82.7 &    99.6 &   101.5 &    93.4 &    91.8   \\
 6265.13 & Fe~I  &   2.18 &  $-$2.540 &    83.8 &    84.2 &    96.0 &    95.5 &    87.4 &    87.9   \\
 6297.79 & Fe~I  &   2.22 &  $-$2.640 &    58.6 &  \nodata &  \nodata &    65.9 &  \nodata &  \nodata   \\
 6301.51 & Fe~I  &   3.65 &  $-$0.718 &    58.2 &  \nodata &  \nodata &    73.6 &  \nodata &  \nodata   \\
 6302.50 & Fe~I  &   3.69 &  $-$1.110 &    33.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 6315.31 & Fe~I  &   4.14 &  $-$1.230 &  \nodata &  \nodata &  \nodata &    10.4 &  \nodata &  \nodata   \\
 6355.03 & Fe~I  &   2.84 &  $-$2.290 &    41.6 &    40.3 &    47.5 &    37.9 &    41.7 &    42.1   \\
 6380.75 & Fe~I  &   4.19 &  $-$1.380 &  \nodata &  \nodata &  \nodata &    11.6 &  \nodata &  \nodata   \\
 6393.60 & Fe~I  &   2.43 &  $-$1.580 &   126.9 &   118.5 &   131.5 &   139.7 &   142.8 &   131.3   \\
 6408.03 & Fe~I  &   3.69 &  $-$1.020 &    35.3 &    27.5 &    43.6 &    53.2 &  \nodata &    58.6   \\
 6411.65 & Fe~I  &   3.65 &  $-$0.720 &    66.1 &    56.8 &    73.4 &    78.3 &  \nodata &    94.3   \\
 6430.84 & Fe~I  &   2.18 &  $-$1.950 &   119.3 &   121.2 &   129.3 &   132.6 &   131.2 &   132.0   \\
 6475.63 & Fe~I  &   2.56 &  $-$2.940 &    27.7 &    25.0 &    35.1 &  \nodata &    23.3 &    33.7   \\
 6481.87 & Fe~I  &   2.28 &  $-$3.010 &    47.9 &    45.4 &    50.7 &    55.2 &    37.8 &    55.8   \\
 6494.98 & Fe~I  &   2.40 &  $-$1.240 &   146.2 &   143.7 &   155.5 &   152.3 &   162.2 &   146.2   \\
 6498.94 & Fe~I  &   0.96 &  $-$4.690 &    55.6 &    41.9 &    64.3 &    68.4 &    50.0 &    65.4   \\
 6546.24 & Fe~I  &   2.76 &  $-$1.540 &    92.6 &    94.5 &    94.5 &   104.0 &    93.2 &    97.7   \\
 6592.91 & Fe~I  &   2.73 &  $-$1.470 &   101.5 &    97.9 &   110.4 &   117.5 &   107.0 &   105.9   \\
 6593.87 & Fe~I  &   2.43 &  $-$2.370 &    70.4 &    70.9 &    82.7 &    84.2 &    70.0 &    84.4   \\
 6609.11 & Fe~I  &   2.56 &  $-$2.660 &    40.7 &    36.1 &    41.9 &    43.3 &  \nodata &    45.9   \\
 6625.02 & Fe~I  &   1.01 &  $-$5.370 &  \nodata &    12.3 &  \nodata &    22.5 &  \nodata &  \nodata   \\
 6648.12 & Fe~I  &   1.01 &  $-$5.920 &  \nodata &  \nodata &  \nodata &     7.7 &  \nodata &  \nodata   \\
 6703.57 & Fe~I  &   2.76 &  $-$3.060 &  \nodata &    11.6 &    18.5 &    16.2 &  \nodata &  \nodata   \\
 6739.52 & Fe~I  &   1.56 &  $-$4.790 &  \nodata &  \nodata &    10.5 &  \nodata &  \nodata &  \nodata   \\
 6750.15 & Fe~I  &   2.42 &  $-$2.580 &    61.4 &    58.9 &    76.3 &    77.0 &    67.9 &    67.8   \\
 6839.83 & Fe~I  &   2.56 &  $-$3.350 &  \nodata &  \nodata &  \nodata &    12.3 &  \nodata &  \nodata   \\
 6855.18 & Fe~I  &   4.56 &  $-$0.740 &    15.4 &  \nodata &    15.0 &    13.8 &  \nodata &    14.5   \\
 6861.95 & Fe~I  &   2.42 &  $-$3.850 &  \nodata &  \nodata &  \nodata &     8.9 &  \nodata &  \nodata   \\
 6978.85 & Fe~I  &   2.48 &  $-$2.450 &  \nodata &  \nodata &  \nodata &    73.3 &  \nodata &  \nodata   \\
 6988.52 & Fe~I  &   2.40 &  $-$3.560 &  \nodata &  \nodata &  \nodata &    20.3 &  \nodata &  \nodata   \\
 6999.88 & Fe~I  &   4.10 &  $-$1.460 &  \nodata &  \nodata &  \nodata &    11.6 &  \nodata &  \nodata   \\
 7022.95 & Fe~I  &   4.19 &  $-$1.150 &  \nodata &  \nodata &  \nodata &    15.6 &  \nodata &  \nodata   \\
 7038.22 & Fe~I  &   4.22 &  $-$1.200 &  \nodata &  \nodata &  \nodata &    22.0 &  \nodata &  \nodata   \\
 7130.92 & Fe~I  &   4.22 &  $-$0.750 &  \nodata &  \nodata &  \nodata &    34.0 &  \nodata &  \nodata   \\
 7151.47 & Fe~I  &   2.48 &  $-$3.660 &  \nodata &  \nodata &  \nodata &     8.6 &  \nodata &  \nodata   \\
 7179.99 & Fe~I  &   1.48 &  $-$4.750 &  \nodata &  \nodata &  \nodata &    11.2 &  \nodata &  \nodata   \\
 7288.74 & Fe~I  &   4.22 &  $-$1.280 &  \nodata &  \nodata &  \nodata &    18.3 &  \nodata &  \nodata   \\
 7411.16 & Fe~I  &   4.28 &  $-$0.280 &    35.4 &    36.8 &    36.4 &  \nodata &    46.2 &    42.7   \\
 7418.67 & Fe~I  &   4.14 &  $-$1.380 &  \nodata &  \nodata &  \nodata &    10.1 &  \nodata &  \nodata   \\
 7445.75 & Fe~I  &   4.26 &   0.030 &    51.9 &    51.6 &    61.8 &    57.6 &    52.0 &    61.3   \\
 7568.91 & Fe~I  &   4.28 &  $-$0.940 &  \nodata &  \nodata &  \nodata &    21.9 &  \nodata &  \nodata   \\
 7583.79 & Fe~I  &   3.02 &  $-$1.890 &    47.7 &    46.2 &    61.4 &    56.3 &    47.7 &    58.0   \\
 7586.04 & Fe~I  &   4.31 &  $-$0.130 &    40.9 &    43.4 &    47.9 &    56.7 &  \nodata &    56.9   \\
 7742.72 & Fe~I  &   4.99 &  $-$0.420 &  \nodata &  \nodata &  \nodata &    21.2 &  \nodata &  \nodata   \\
 7748.27 & Fe~I  &   2.95 &  $-$1.750 &    60.6 &    71.0 &    80.8 &    83.6 &    75.5 &    78.1   \\
 7780.57 & Fe~I  &   4.47 &  $-$0.040 &    35.5 &    45.3 &    41.6 &    45.4 &    40.3 &    39.7   \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &    74.1 &    77.0 &    87.3 &    83.1 &  \nodata &    86.6   \\
 4576.34 & Fe~II &   2.83 &  $-$2.900 &    49.3 &    56.9 &    59.0 &    60.0 &  \nodata &    58.4   \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &   143.3 &   127.0 &   136.8 &   146.0 &  \nodata &   141.4   \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &   164.4 &  \nodata &   164.8 &   167.6 &  \nodata &   160.8   \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &    69.8 &    82.0 &    70.6 &    76.8 &    95.3 &    72.7   \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &    75.0 &    78.4 &    73.7 &    80.8 &    95.5 &    69.2   \\
 5425.26 & Fe~II &   3.00 &  $-$3.240 &    21.7 &  \nodata &    40.1 &    24.3 &    29.8 &    21.8   \\
 5534.85 & Fe~II &   3.25 &  $-$2.640 &    28.7 &    49.7 &    50.7 &    42.4 &  \nodata &    40.1   \\
 5991.38 & Fe~II &   3.15 &  $-$3.570 &    25.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 6149.26 & Fe~II &   3.89 &  $-$2.690 &  \nodata &    17.4 &    18.3 &    12.2 &  \nodata &    16.9   \\
 6247.56 & Fe~II &   3.89 &  $-$2.360 &    30.5 &    40.0 &    22.1 &    25.5 &  \nodata &    27.5   \\
 6456.39 & Fe~II &   3.90 &  $-$2.310 &    39.0 &    45.6 &  \nodata &  \nodata &    57.0 &  \nodata   \\
 6516.08 & Fe~II &   2.89 &  $-$3.450 &    39.9 &    39.3 &    48.1 &    42.3 &  \nodata &    40.3   \\
 5483.34 & Co~I  &   1.71 &  $-$1.490 &    23.9 &    33.2 &    47.7 &    36.0 &    32.6 &    40.8   \\
 6814.94 & Co~I  &   1.96 &  $-$1.900 &  \nodata &    18.6 &    12.2 &    16.0 &  \nodata &    16.8   \\
 7417.41 & Co~I  &   2.04 &  $-$2.070 &  \nodata &  \nodata &  \nodata &     6.0 &  \nodata &  \nodata   \\
 5578.72 & Ni~I  &   1.68 &  $-$2.640 &    36.7 &  \nodata &    49.0 &    51.6 &    33.6 &    40.3   \\
 5587.86 & Ni~I  &   1.93 &  $-$2.140 &    33.1 &    29.2 &    44.2 &  \nodata &    29.9 &    44.8   \\
 5592.26 & Ni~I  &   1.95 &  $-$2.590 &    42.9 &    32.0 &    36.9 &    48.4 &    35.0 &    35.5   \\
 5748.35 & Ni~I  &   1.68 &  $-$3.260 &  \nodata &    10.6 &    24.5 &    20.2 &    15.2 &    21.3   \\
 5846.99 & Ni~I  &   1.68 &  $-$3.210 &  \nodata &  \nodata &  \nodata &    17.4 &  \nodata &  \nodata   \\
 5892.87 & Ni~I  &   1.99 &  $-$2.340 &    48.8 &    59.5 &    60.5 &    66.5 &    42.7 &    59.7   \\
 6128.97 & Ni~I  &   1.68 &  $-$3.330 &  \nodata &  \nodata &  \nodata &    18.2 &  \nodata &  \nodata   \\
 6314.66 & Ni~I  &   1.93 &  $-$1.770 &    45.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 6482.80 & Ni~I  &   1.93 &  $-$2.630 &    14.2 &    20.5 &    20.5 &    22.1 &    14.3 &    52.4   \\
 6586.31 & Ni~I  &   1.95 &  $-$2.810 &    23.0 &    20.4 &    29.9 &    26.6 &    14.7 &    24.5   \\
 6643.63 & Ni~I  &   1.68 &  $-$2.300 &    78.4 &    79.0 &    91.0 &    94.0 &    80.4 &    99.3   \\
 6767.77 & Ni~I  &   1.83 &  $-$2.170 &    72.3 &    68.2 &    83.1 &    83.2 &    75.6 &    78.9   \\
 7122.20 & Ni~I  &   3.54 &   0.048 &    59.0 &    47.6 &    65.8 &    65.8 &    53.5 &    66.1   \\
 7414.50 & Ni~I  &   1.99 &  $-$2.570 &    36.1 &    30.1 &    53.9 &    48.7 &    33.1 &    44.5   \\
 7422.27 & Ni~I  &   3.63 &  $-$0.129 &    38.6 &    32.1 &    41.6 &    53.2 &    40.5 &    43.3   \\
 7574.05 & Ni~I  &   3.83 &  $-$0.580 &    12.2 &    23.1 &    16.0 &    20.6 &    20.7 &    16.2   \\
 7727.62 & Ni~I  &   3.68 &  $-$0.162 &    29.5 &    43.1 &    38.4 &    47.9 &    36.0 &    41.8   \\
 7748.89 & Ni~I  &   3.70 &  $-$0.130 &  \nodata &  \nodata &  \nodata &    41.9 &  \nodata &  \nodata   \\
 7788.93 & Ni~I  &   1.95 &  $-$2.420 &    68.6 &    62.2 &    73.2 &    79.0 &    55.9 &    70.6   \\
 7797.59 & Ni~I  &   3.90 &  $-$0.180 &    28.1 &    29.1 &    23.6 &    26.6 &  \nodata &    25.9   \\
 5105.54 & Cu~I  &   1.39 &  $-$1.505 &    36.3 &    35.7 &    49.5 &    43.1 &    33.4 &    39.0   \\
 5782.12 & Cu~I  &   1.64 &  $-$1.780 &  \nodata &    22.6 &  \nodata &  \nodata &  \nodata &    24.6   \\
 4722.16 & Zn~I  &   4.03 &  $-$0.390 &    38.0 &    36.0 &    33.6 &    39.0 &    56.7 &    37.0   \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &    41.2 &    46.6 &    41.3 &    39.0 &    48.1 &    40.1   \\
 4607.33 & Sr~I  &   0.00 &   0.280 &  \nodata &  \nodata &    13.5 &    22.7 &  \nodata &    16.7   \\
 4554.04 & Ba~II &   0.00 &   0.170 &  \nodata &  \nodata &   194.4 &   213.2 &  \nodata &   188.1   \\
 5853.70 & Ba~II &   0.60 &  $-$1.010 &    79.3 &    74.2 &    81.1 &   103.2 &   104.7 &    76.8   \\
 6141.70 & Ba~II &   0.70 &  $-$0.070 &   125.9 &   144.1 &   136.4 &   149.1 &   174.9 &   135.9   \\
 6496.90 & Ba~II &   0.60 &  $-$0.380 &   139.2 &   140.3 &   138.7 &   147.7 &   178.0 &   133.8   \\
 4883.69 & Y~II  &   1.08 &   0.070 &    61.5 &    72.9 &    60.3 &    68.6 &    74.8 &    58.1   \\
 5087.43 & Y~II  &   1.08 &  $-$0.170 &    38.9 &    45.0 &    46.1 &    52.8 &    61.9 &    40.5   \\
 5123.22 & Y~II  &   0.99 &  $-$0.830 &  \nodata &  \nodata &    24.2 &  \nodata &    34.7 &    27.0   \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 &    38.0 &    34.5 &    34.7 &    45.9 &  \nodata &    25.0   \\
 5205.73 & Y~II  &   1.03 &  $-$0.340 &    64.1 &  \nodata &    38.8 &  \nodata &  \nodata &    40.6   \\
 6390.48 & La~II &   0.32 &  $-$1.410 &  \nodata &  \nodata &  \nodata &     8.1 &  \nodata &  \nodata   \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 &  \nodata &  \nodata &  \nodata &    25.5 &  \nodata &  \nodata   \\
 4562.37 & Ce~II &   0.48 &   0.330 &    19.3 &    24.1 &    18.8 &    40.5 &  \nodata &    32.8   \\
 4628.16 & Ce~II &   0.52 &   0.260 &    25.5 &    34.3 &    27.0 &    30.6 &    21.0 &    21.5   \\
 4446.39 & Nd~II &   0.20 &  $-$0.350 &  \nodata &  \nodata &  \nodata &    24.8 &  \nodata &  \nodata   \\
 4959.12 & Nd~II &   0.06 &  $-$0.800 &  \nodata &    36.0 &    24.2 &    42.0 &    23.0 &    24.1   \\
 5092.79 & Nd~II &   0.38 &  $-$0.610 &  \nodata &  \nodata &  \nodata &    14.2 &  \nodata &  \nodata   \\
 5212.35 & Nd~II &   0.20 &  $-$0.960 &  \nodata &  \nodata &  \nodata &    11.2 &  \nodata &  \nodata   \\
 5249.58 & Nd~II &   0.98 &   0.200 &  \nodata &    25.9 &    20.9 &    19.5 &    18.4 &    17.5   \\
 4129.70 & Eu~II &   0.00 &   0.220 &   135.0 &   127.7 &    74.1 &   125.0 &   116.9 &   128.3   \\
 6645.11 & Eu~II &   1.38 &   0.120 &    16.6 &  \nodata &  \nodata &    17.0 &  \nodata &    10.0   \\
\enddata
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{lllr rrrrrrr}
\tablewidth{0pt}
\tablecaption{$W_{\lambda}$ for 7 Mg-Normal RGB Stars in  NGC~2419 With 
Keck/HIRES Spectra
\label{table_eqw_page2} }
\tablehead{
\colhead{Line} & \colhead{Species} & \colhead{$\chi$} & \colhead{log($gf$)} &
  \colhead{S810} & \colhead{S973} & \colhead{S1166} & 
  \colhead{S1209} & \colhead{S1305} &  \colhead{S1814} &  \colhead{S223} \\
\colhead{} & \colhead{} & \colhead{(eV)} &
   \colhead{(dex)} & \colhead{m\AA} & \colhead{m\AA} &
   \colhead{m\AA} & \colhead{m\AA} & \colhead{m\AA} & \colhead{m\AA}
   & \colhead{m\AA}
}
\startdata
 6300.30 & [O~I] &   0.00 &  $-$9.780 &  21.0 &    54.7 &  \nodata &    36.7 &  \nodata &  \nodata &  \nodata   \\
 6363.78 & [O~I] &   0.02 & $-$10.300 &  14.3 &    23.5 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5682.63 & Na~I  &   2.10 &  $-$0.700 &     6.0 &  \nodata &  \nodata &  \nodata &  \nodata &    30.3 &    30.3   \\
 5688.19 & Na~I  &   2.10 &  $-$0.420 &    15.0 &  \nodata &    20.3 &  \nodata &  \nodata &    46.0 &    46.0   \\
 5889.95 & Na~I  &   0.00 &   0.110 &  \nodata &   362.0 &   270.0 &  \nodata &   376.0 &  \nodata &  \nodata   \\
 5895.92 & Na~I  &   0.00 &  $-$0.190 &   236.0 &   279.0 &   304.0 &   282.0 &   355.0 &  \nodata &  \nodata   \\
 4703.00 & Mg~I  &   4.34 &  $-$0.440 &   107.0 &   123.0 &   116.5 &   125.0 &   102.3 &    92.0 &    92.0   \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   330.0 &   345.0 &   346.5 &   311.0 &   312.2 &   340.0 &   340.0   \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   395.0 &   396.0 &   405.5 &   398.0 &   365.6 &   406.8 &   406.8   \\
 5528.40 & Mg~I  &   4.34 &  $-$0.498 &   135.0 &   122.2 &   156.6 &   139.2 &   120.9 &   140.0 &   140.0   \\
 5711.09 & Mg~I  &   4.34 &  $-$1.724 &    44.5 &    73.0 &    57.8 &    43.3 &    40.8 &    44.0 &    44.0   \\
 6696.02 & Al~I  &   3.14 &  $-$1.340 &     7.5 &  \nodata &  \nodata &  \nodata &  \nodata &    18.0 &    18.0   \\
 5948.54 & Si~I  &   5.08 &  $-$1.230 &  \nodata &    15.0 &    35.2 &  \nodata &    20.3 &    21.8 &    21.8   \\
 6155.13 & Si~I  &   5.62 &  $-$0.760 &  \nodata &  \nodata &    18.5 &  \nodata &  \nodata &  \nodata &  \nodata   \\
 7005.89 & Si~I  &   5.98 &  $-$0.730 &  \nodata &  \nodata &  \nodata &  \nodata &    15.5 &  \nodata &  \nodata   \\
 7405.77 & Si~I  &   5.61 &  $-$0.820 &  \nodata &  \nodata &    21.0 &  \nodata &  \nodata &    28.8 &    28.8   \\
 7415.95 & Si~I  &   5.61 &  $-$0.730 &  \nodata &  \nodata &  \nodata &  \nodata &    25.4 &    16.0 &    16.0   \\
 7423.50 & Si~I  &   5.62 &  $-$0.580 &  \nodata &    40.1 &  \nodata &  \nodata &    32.7 &    26.3 &    26.3   \\
 7698.97 & K~I   &   0.00 &  $-$0.168 &   129.1 &   104.2 &   134.6 &   114.6 &   108.3 &   151.6 &   151.6   \\
 5512.99 & Ca~I  &   2.93 &  $-$0.300 &  \nodata &    24.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5581.96 & Ca~I  &   2.52 &  $-$0.710 &  \nodata &    50.9 &    50.5 &    35.0 &    47.2 &    48.6 &    48.6   \\
 5588.75 & Ca~I  &   2.52 &   0.210 &    93.5 &   109.7 &   107.9 &    98.2 &    79.0 &   111.7 &   111.7   \\
 5590.11 & Ca~I  &   2.52 &  $-$0.710 &    47.2 &    57.2 &    61.4 &    47.0 &    41.2 &    47.7 &    47.7   \\
 5594.46 & Ca~I  &   2.52 &  $-$0.050 &  \nodata &  \nodata &   103.3 &    85.2 &    94.0 &  \nodata &  \nodata   \\
 5601.28 & Ca~I  &   2.52 &  $-$0.690 &    54.3 &    50.3 &    57.8 &    42.0 &  \nodata &    53.8 &    53.8   \\
 5857.45 & Ca~I  &   2.93 &   0.230 &    72.4 &    90.0 &    73.1 &    69.2 &    62.3 &    76.6 &    76.6   \\
 6161.30 & Ca~I  &   2.52 &  $-$1.030 &    19.9 &    32.4 &  \nodata &    19.0 &  \nodata &    24.7 &    24.7   \\
 6162.17 & Ca~I  &   1.90 &  $-$0.090 &   150.9 &   160.9 &   160.5 &   147.0 &   145.0 &  \nodata &  \nodata   \\
 6166.44 & Ca~I  &   2.52 &  $-$0.900 &  \nodata &    22.1 &    23.6 &    24.2 &    18.0 &    25.9 &    25.9   \\
 6169.04 & Ca~I  &   2.52 &  $-$0.540 &    50.6 &    63.0 &    56.6 &    39.2 &    45.3 &    58.0 &    58.0   \\
 6169.56 & Ca~I  &   2.52 &  $-$0.270 &    67.4 &    64.0 &    63.2 &    56.8 &    52.0 &    59.9 &    59.9   \\
 6471.66 & Ca~I  &   2.52 &  $-$0.590 &    52.9 &    54.2 &    55.1 &    39.7 &    53.1 &    52.8 &    52.8   \\
 6493.78 & Ca~I  &   2.52 &   0.140 &    89.9 &   111.2 &    95.4 &    91.3 &    90.4 &    95.7 &    95.7   \\
 6499.65 & Ca~I  &   2.54 &  $-$0.590 &    47.3 &  \nodata &    48.5 &  \nodata &    40.0 &    38.2 &    38.2   \\
 6717.68 & Ca~I  &   2.71 &  $-$0.610 &  \nodata &    61.2 &    56.0 &    44.9 &    55.6 &    55.3 &    55.3   \\
 7148.15 & Ca~I  &   2.71 &   0.218 &  \nodata &   130.2 &   109.3 &  \nodata &   101.8 &   111.3 &   111.3   \\
 5526.79 & Sc~II &   1.77 &   0.130 &    86.1 &    75.0 &    87.8 &    78.4 &    80.8 &   111.0 &   111.0   \\
 5657.90 & Sc~II &   1.51 &  $-$0.500 &    79.3 &    75.7 &    81.8 &    80.9 &    64.9 &    99.8 &    99.8   \\
 5667.15 & Sc~II &   1.50 &  $-$1.240 &    31.7 &    34.0 &    44.2 &    34.5 &    34.2 &    43.2 &    43.2   \\
 5669.04 & Sc~II &   1.50 &  $-$1.120 &    35.2 &    40.6 &    41.8 &  \nodata &    50.8 &    43.7 &    43.7   \\
 5684.20 & Sc~II &   1.51 &  $-$1.080 &    49.0 &    42.1 &    51.5 &    47.2 &    29.9 &    54.7 &    54.7   \\
 6245.64 & Sc~II &   1.51 &  $-$1.130 &    49.4 &    48.4 &    47.9 &    41.3 &    46.9 &    55.6 &    55.6   \\
 6604.59 & Sc~II &   1.36 &  $-$1.310 &    43.5 &    53.0 &    43.9 &    38.8 &    43.1 &    42.0 &    42.0   \\
 4512.74 & Ti~I  &   0.84 &  $-$0.480 &  \nodata &  \nodata &    72.6 &    53.4 &  \nodata &    75.4 &    75.4   \\
 4518.03 & Ti~I  &   0.83 &  $-$0.230 &  \nodata &  \nodata &  \nodata &    69.0 &  \nodata &  \nodata &  \nodata   \\
 4533.25 & Ti~I  &   0.85 &   0.480 &   101.7 &  \nodata &  \nodata &   107.4 &  \nodata &  \nodata &  \nodata   \\
 4534.78 & Ti~I  &   0.84 &   0.280 &    97.8 &  \nodata &   118.5 &    81.0 &  \nodata &   129.7 &   129.7   \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 &    57.9 &  \nodata &    86.1 &    78.5 &  \nodata &    94.0 &    94.0   \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 &  \nodata &  \nodata &  \nodata &    46.7 &  \nodata &  \nodata &  \nodata   \\
 4681.92 & Ti~I  &   0.05 &  $-$1.070 &   110.5 &  \nodata &   106.4 &   111.6 &  \nodata &  \nodata &  \nodata   \\
 4981.74 & Ti~I  &   0.85 &   0.500 &   136.6 &  \nodata &   129.1 &   115.2 &  \nodata &  \nodata &  \nodata   \\
 4999.51 & Ti~I  &   0.83 &   0.250 &   111.4 &   139.4 &   127.4 &   115.1 &   107.1 &   152.8 &   152.8   \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 &    81.2 &   114.0 &    83.0 &    77.2 &    74.4 &    99.3 &    99.3   \\
 5039.96 & Ti~I  &   0.02 &  $-$1.130 &   118.7 &   108.0 &   120.3 &   111.0 &    95.8 &   163.1 &   163.1   \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &   120.3 &   133.8 &   129.4 &   114.3 &   112.0 &   157.6 &   157.6   \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &   142.5 &   147.0 &   142.5 &   123.3 &   143.0 &  \nodata &  \nodata   \\
 5426.26 & Ti~I  &   0.02 &  $-$3.010 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    30.2 &    30.2   \\
 5490.15 & Ti~I  &   1.46 &  $-$0.933 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    10.5 &    10.5   \\
 5866.45 & Ti~I  &   1.07 &  $-$0.840 &    51.9 &    38.7 &    58.0 &    27.6 &    32.4 &    56.9 &    56.9   \\
 5922.11 & Ti~I  &   1.05 &  $-$1.470 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    31.1 &    31.1   \\
 5941.75 & Ti~I  &   1.05 &  $-$1.520 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    15.8 &    15.8   \\
 5953.16 & Ti~I  &   1.89 &  $-$0.329 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    19.5 &    19.5   \\
 5965.83 & Ti~I  &   1.88 &  $-$0.409 &    18.0 &  \nodata &  \nodata &  \nodata &  \nodata &    18.6 &    18.6   \\
 6126.22 & Ti~I  &   1.07 &  $-$1.420 &  \nodata &  \nodata &    29.1 &    15.7 &    23.0 &    30.0 &    30.0   \\
 6258.10 & Ti~I  &   1.44 &  $-$0.355 &    46.2 &  \nodata &    46.4 &    26.2 &    31.0 &    47.0 &    47.0   \\
 6258.71 & Ti~I  &   1.46 &  $-$0.240 &    52.1 &    42.2 &    60.4 &    31.2 &    34.4 &    61.1 &    61.1   \\
 6261.10 & Ti~I  &   1.43 &  $-$0.479 &  \nodata &    32.6 &    47.0 &  \nodata &    30.6 &    44.4 &    44.4   \\
 6743.12 & Ti~I  &   0.90 &  $-$1.630 &  \nodata &    16.8 &  \nodata &  \nodata &  \nodata &    21.5 &    21.5   \\
 4417.72 & Ti~II &   1.16 &  $-$1.160 &  \nodata &  \nodata &   132.0 &  \nodata &  \nodata &  \nodata &  \nodata   \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &   149.4 &  \nodata &  \nodata &   173.4 &  \nodata &  \nodata &  \nodata   \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &   134.4 &  \nodata &  \nodata &   164.1 &  \nodata &  \nodata &  \nodata   \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &   161.1 &  \nodata &  \nodata &   173.7 &  \nodata &  \nodata &  \nodata   \\
 4583.41 & Ti~II &   1.16 &  $-$2.870 &  \nodata &  \nodata &    52.5 &    49.2 &  \nodata &  \nodata &  \nodata   \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &    99.1 &  \nodata &  \nodata &   116.2 &  \nodata &   134.0 &   134.0   \\
 4657.20 & Ti~II &   1.24 &  $-$2.320 &    78.4 &  \nodata &  \nodata &    80.7 &  \nodata &  \nodata &  \nodata   \\
 4708.67 & Ti~II &   1.24 &  $-$2.370 &  \nodata &    58.0 &    78.5 &    83.0 &    69.0 &    74.3 &    74.3   \\
 4762.78 & Ti~II &   1.08 &  $-$2.710 &  \nodata &  \nodata &  \nodata &    83.0 &  \nodata &  \nodata &  \nodata   \\
 4798.54 & Ti~II &   1.08 &  $-$2.670 &  \nodata &  \nodata &  \nodata &  \nodata &    65.4 &  \nodata &  \nodata   \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &  \nodata &    62.0 &    60.9 &  \nodata &    59.0 &    68.1 &    68.1   \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &    25.0 &    27.5 &    27.7 &    48.0 &    21.8 &    30.0 &    30.0   \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &    74.1 &    83.0 &    82.2 &    76.9 &    89.0 &   104.2 &   104.2   \\
 5670.85 & V~I   &   1.08 &  $-$0.425 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    22.0 &    22.0   \\
 5703.57 & V~I   &   1.05 &  $-$0.212 &    21.7 &  \nodata &  \nodata &    17.1 &  \nodata &    17.0 &    17.0   \\
 6081.44 & V~I   &   1.05 &  $-$0.579 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    10.3 &    10.3   \\
 6090.22 & V~I   &   1.08 &  $-$0.062 &    24.9 &    29.9 &    20.9 &    20.8 &  \nodata &    24.3 &    24.3   \\
 6199.20 & V~I   &   0.29 &  $-$1.280 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    29.9 &    29.9   \\
 6243.10 & V~I   &   0.30 &  $-$0.978 &    49.1 &    49.3 &    44.3 &    22.9 &    16.9 &    33.1 &    33.1   \\
 6251.82 & V~I   &   0.29 &  $-$1.340 &  \nodata &    21.0 &    17.3 &  \nodata &  \nodata &    18.0 &    18.0   \\
 6274.64 & V~I   &   0.27 &  $-$1.670 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    10.7 &    10.7   \\
 6285.14 & V~I   &   0.28 &  $-$1.510 &  \nodata &  \nodata &    21.2 &  \nodata &    16.9 &    19.1 &    19.1   \\
 4545.96 & Cr~I  &   0.94 &  $-$1.380 &    69.2 &  \nodata &    67.4 &    58.6 &  \nodata &    86.9 &    86.9   \\
 4600.76 & Cr~I  &   1.00 &  $-$1.280 &  \nodata &  \nodata &  \nodata &    73.0 &  \nodata &  \nodata &  \nodata   \\
 4616.13 & Cr~I  &   0.98 &  $-$1.210 &  \nodata &  \nodata &    91.2 &  \nodata &  \nodata &    88.4 &    88.4   \\
 4626.18 & Cr~I  &   0.97 &  $-$1.340 &    67.4 &  \nodata &    70.4 &    57.0 &  \nodata &    92.5 &    92.5   \\
 4652.17 & Cr~I  &   1.00 &  $-$1.030 &    89.7 &  \nodata &  \nodata &    79.2 &  \nodata &    98.2 &    98.2   \\
 5206.04 & Cr~I  &   0.94 &   0.030 &  \nodata &   175.0 &  \nodata &   174.0 &   139.8 &  \nodata &  \nodata   \\
 5409.80 & Cr~I  &   1.03 &  $-$0.710 &   131.4 &   131.8 &   143.2 &   111.8 &   108.5 &   169.0 &   169.0   \\
 4754.04 & Mn~I  &   2.28 &  $-$0.090 &    75.8 &    77.8 &    92.8 &    83.5 &    63.6 &    74.1 &    74.1   \\
 4783.42 & Mn~I  &   2.30 &   0.042 &    91.6 &    91.4 &    86.1 &    81.4 &    79.8 &    96.6 &    96.6   \\
 4823.51 & Mn~I  &   2.32 &   0.140 &    87.3 &   118.0 &    98.2 &    82.7 &    88.0 &    99.5 &    99.5   \\
 5394.69 & Mn~I  &   0.00 &  $-$3.503 &    88.8 &    84.2 &    89.7 &    57.9 &    42.5 &   101.0 &   101.0   \\
 6013.50 & Mn~I  &   3.07 &  $-$0.252 &    13.5 &  \nodata &  \nodata &     9.9 &  \nodata &  \nodata &  \nodata   \\
 6021.80 & Mn~I  &   3.08 &   0.034 &    37.4 &  \nodata &    36.5 &    27.2 &    28.0 &    36.3 &    36.3   \\
 4489.75 & Fe~I  &   0.12 &  $-$3.970 &   146.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &  \nodata &  \nodata &  \nodata &   142.6 &  \nodata &  \nodata &  \nodata   \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &   147.8 &  \nodata &  \nodata &   126.7 &  \nodata &  \nodata &  \nodata   \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &   129.3 &  \nodata &   152.2 &   137.3 &  \nodata &  \nodata &  \nodata   \\
 4625.05 & Fe~I  &   3.24 &  $-$1.348 &    57.8 &  \nodata &    71.0 &    50.7 &  \nodata &    75.6 &    75.6   \\
 4788.77 & Fe~I  &   3.24 &  $-$1.806 &    35.9 &  \nodata &    42.1 &  \nodata &  \nodata &    34.1 &    34.1   \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &   127.9 &  \nodata &  \nodata &   126.3 &  \nodata &  \nodata &  \nodata   \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &   149.4 &  \nodata &   151.1 &   147.3 &  \nodata &  \nodata &  \nodata   \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &   137.6 &   136.0 &   143.0 &   135.0 &  \nodata &   161.9 &   161.9   \\
 5083.34 & Fe~I  &   0.96 &  $-$2.960 &   143.7 &   157.1 &   158.1 &   150.6 &   141.9 &  \nodata &  \nodata   \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &   174.0 &  \nodata &  \nodata &   179.9 &   167.6 &  \nodata &  \nodata   \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &   157.0 &   175.5 &  \nodata &   170.6 &  \nodata &  \nodata &  \nodata   \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &   122.2 &   116.0 &   136.4 &   126.3 &   109.0 &   157.0 &   157.0   \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &   154.9 &   159.4 &   159.8 &   159.5 &   152.9 &  \nodata &  \nodata   \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &   103.4 &    97.9 &   105.3 &    95.8 &    95.2 &   128.3 &   128.3   \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &   155.4 &  \nodata &   145.5 &   137.1 &   133.0 &  \nodata &  \nodata   \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &  \nodata &   102.0 &    78.3 &  \nodata &    68.2 &    78.9 &    78.9   \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &   145.2 &   168.6 &   145.0 &   141.1 &   139.6 &  \nodata &  \nodata   \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &   105.2 &   131.0 &   103.5 &    87.4 &    84.1 &   114.5 &   114.5   \\
 5410.92 & Fe~I  &   4.47 &   0.400 &    56.9 &    69.6 &    77.8 &    62.7 &    46.2 &    71.2 &    71.2   \\
 5415.21 & Fe~I  &   4.39 &   0.640 &    84.2 &    79.1 &    96.8 &    78.3 &    73.3 &    85.7 &    85.7   \\
 5424.08 & Fe~I  &   4.32 &   0.510 &    89.9 &    82.6 &   103.4 &    85.9 &    86.0 &   107.8 &   107.8   \\
 5445.05 & Fe~I  &   4.39 &  $-$0.030 &  \nodata &  \nodata &    71.7 &    51.1 &    41.1 &    56.6 &    56.6   \\
 5466.39 & Fe~I  &   4.37 &  $-$0.620 &    25.5 &  \nodata &    29.7 &    20.6 &  \nodata &    25.0 &    25.0   \\
 5473.90 & Fe~I  &   4.15 &  $-$0.690 &    30.1 &    34.5 &    29.2 &    24.3 &    25.6 &    23.7 &    23.7   \\
 5487.77 & Fe~I  &   4.14 &  $-$0.620 &    38.8 &    59.2 &    42.2 &    26.3 &  \nodata &    31.5 &    31.5   \\
 5497.52 & Fe~I  &   1.01 &  $-$2.830 &   174.3 &   170.3 &  \nodata &   164.2 &   165.1 &  \nodata &  \nodata   \\
 5501.46 & Fe~I  &   0.96 &  $-$3.050 &   161.6 &   152.2 &   173.5 &   155.1 &   147.9 &  \nodata &  \nodata   \\
 5506.79 & Fe~I  &   0.99 &  $-$2.790 &  \nodata &   168.1 &  \nodata &   167.1 &   158.9 &  \nodata &  \nodata   \\
 5522.45 & Fe~I  &   4.21 &  $-$1.450 &     7.2 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5554.88 & Fe~I  &   4.55 &  $-$0.350 &    29.6 &  \nodata &    35.0 &    17.9 &  \nodata &    16.7 &    16.7   \\
 5567.39 & Fe~I  &   2.61 &  $-$2.670 &    42.2 &  \nodata &  \nodata &    39.2 &    29.9 &    49.8 &    49.8   \\
 5569.62 & Fe~I  &   3.42 &  $-$0.486 &    99.4 &    92.4 &   103.2 &    87.5 &    80.0 &   106.7 &   106.7   \\
 5572.84 & Fe~I  &   3.40 &  $-$0.275 &   116.3 &  \nodata &   120.0 &   111.2 &   108.8 &   129.1 &   129.1   \\
 5576.09 & Fe~I  &   3.43 &  $-$0.920 &    82.5 &    80.3 &    86.1 &    69.9 &    74.9 &    90.1 &    90.1   \\
 5586.76 & Fe~I  &   3.37 &  $-$0.140 &   120.5 &   125.3 &   132.9 &   120.8 &   122.0 &   143.8 &   143.8   \\
 5624.54 & Fe~I  &   3.42 &  $-$0.755 &    86.2 &   103.2 &    93.8 &    72.4 &    68.0 &   100.4 &   100.4   \\
 5641.44 & Fe~I  &   4.26 &  $-$1.080 &  \nodata &    22.3 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5662.52 & Fe~I  &   4.18 &  $-$0.570 &    37.4 &  \nodata &    46.8 &    41.4 &    29.7 &  \nodata &  \nodata   \\
 5701.54 & Fe~I  &   2.56 &  $-$2.140 &    78.1 &    68.7 &    78.2 &    64.9 &    72.4 &    83.8 &    83.8   \\
 5705.98 & Fe~I  &   4.61 &  $-$0.490 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    16.1 &    16.1   \\
 5753.12 & Fe~I  &   4.26 &  $-$0.690 &    26.8 &  \nodata &    30.5 &    15.2 &  \nodata &    26.6 &    26.6   \\
 5762.99 & Fe~I  &   4.21 &  $-$0.410 &    48.6 &    47.3 &    53.8 &    28.9 &    47.6 &    40.6 &    40.6   \\
 5778.46 & Fe~I  &   2.59 &  $-$3.430 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.3 &     9.3   \\
 5859.60 & Fe~I  &   4.55 &  $-$0.550 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    13.3 &    13.3   \\
 5862.35 & Fe~I  &   4.55 &  $-$0.330 &  \nodata &    32.1 &    21.3 &  \nodata &    23.7 &    25.6 &    25.6   \\
 5883.81 & Fe~I  &   3.96 &  $-$1.260 &  \nodata &  \nodata &    18.0 &  \nodata &  \nodata &    26.7 &    26.7   \\
 5930.17 & Fe~I  &   4.65 &  $-$0.140 &    30.4 &    26.0 &  \nodata &    21.7 &    40.6 &    36.0 &    36.0   \\
 5934.65 & Fe~I  &   3.93 &  $-$1.070 &    29.3 &  \nodata &    31.3 &    21.9 &  \nodata &    34.2 &    34.2   \\
 5952.72 & Fe~I  &   3.98 &  $-$1.340 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    14.2 &    14.2   \\
 5956.69 & Fe~I  &   0.86 &  $-$4.500 &    89.8 &    94.3 &    91.0 &    75.9 &    80.0 &    99.8 &    99.8   \\
 5976.79 & Fe~I  &   3.94 &  $-$1.330 &    26.5 &    33.4 &  \nodata &  \nodata &  \nodata &    22.5 &    22.5   \\
 5983.69 & Fe~I  &   4.55 &  $-$0.660 &    10.1 &  \nodata &    17.1 &  \nodata &  \nodata &    19.6 &    19.6   \\
 6024.05 & Fe~I  &   4.55 &   0.030 &    53.0 &    45.7 &    61.8 &    45.3 &    41.1 &    56.5 &    56.5   \\
 6027.05 & Fe~I  &   4.07 &  $-$1.090 &    36.3 &  \nodata &    25.0 &    16.9 &    19.1 &    24.9 &    24.9   \\
 6055.99 & Fe~I  &   4.73 &  $-$0.370 &  \nodata &  \nodata &    18.5 &  \nodata &  \nodata &    16.1 &    16.1   \\
 6065.48 & Fe~I  &   2.61 &  $-$1.410 &   125.3 &   131.7 &   127.7 &   115.0 &   105.6 &   141.4 &   141.4   \\
 6078.50 & Fe~I  &   4.79 &  $-$0.330 &  \nodata &  \nodata &  \nodata &  \nodata &    17.8 &  \nodata &  \nodata   \\
 6136.62 & Fe~I  &   2.45 &  $-$1.410 &   145.4 &   139.4 &   148.1 &   136.5 &   114.1 &  \nodata &  \nodata   \\
 6136.99 & Fe~I  &   2.20 &  $-$2.930 &  \nodata &  \nodata &    89.4 &  \nodata &    54.2 &  \nodata &  \nodata   \\
 6137.69 & Fe~I  &   2.59 &  $-$1.350 &   139.8 &   132.1 &   147.9 &   128.2 &   126.5 &   159.4 &   159.4   \\
 6151.62 & Fe~I  &   2.18 &  $-$3.370 &    45.0 &    47.0 &    48.6 &    33.3 &    22.9 &    48.8 &    48.8   \\
 6157.73 & Fe~I  &   4.07 &  $-$1.160 &  \nodata &    34.8 &  \nodata &  \nodata &  \nodata &    16.4 &    16.4   \\
 6173.34 & Fe~I  &   2.22 &  $-$2.880 &    80.8 &    65.1 &    77.2 &    65.3 &    59.6 &    87.0 &    87.0   \\
 6180.20 & Fe~I  &   2.73 &  $-$2.650 &    34.3 &    43.0 &  \nodata &    21.5 &    26.8 &    40.7 &    40.7   \\
 6191.56 & Fe~I  &   2.43 &  $-$1.420 &   145.1 &   143.4 &   148.3 &   135.2 &   121.7 &   150.3 &   150.3   \\
 6200.31 & Fe~I  &   2.61 &  $-$2.370 &    63.3 &    86.4 &    60.3 &    44.6 &    56.1 &    71.5 &    71.5   \\
 6240.65 & Fe~I  &   2.22 &  $-$3.170 &    52.7 &    42.6 &    50.8 &    32.1 &    29.4 &    47.2 &    47.2   \\
 6246.32 & Fe~I  &   3.60 &  $-$0.880 &    69.8 &    71.8 &    78.0 &    60.2 &    72.3 &    76.8 &    76.8   \\
 6252.55 & Fe~I  &   2.40 &  $-$1.770 &   122.8 &   118.8 &   133.7 &   119.2 &   116.8 &   148.6 &   148.6   \\
 6254.26 & Fe~I  &   2.28 &  $-$2.430 &    97.3 &    93.5 &   102.2 &    85.8 &    80.6 &   113.9 &   113.9   \\
 6265.13 & Fe~I  &   2.18 &  $-$2.540 &   106.3 &   122.0 &   105.1 &    89.2 &    83.3 &   111.9 &   111.9   \\
 6297.79 & Fe~I  &   2.22 &  $-$2.640 &    77.1 &    85.3 &  \nodata &    62.5 &    66.7 &    92.6 &    92.6   \\
 6301.51 & Fe~I  &   3.65 &  $-$0.718 &    72.1 &  \nodata &  \nodata &    61.9 &    61.6 &    76.3 &    76.3   \\
 6302.50 & Fe~I  &   3.69 &  $-$1.110 &    43.3 &    56.7 &  \nodata &  \nodata &  \nodata &    51.3 &    51.3   \\
 6311.50 & Fe~I  &   2.83 &  $-$3.140 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    13.6 &    13.6   \\
 6315.81 & Fe~I  &   4.07 &  $-$1.610 &    10.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 6355.03 & Fe~I  &   2.84 &  $-$2.290 &    56.2 &    39.3 &    54.8 &    37.1 &    39.5 &    45.7 &    45.7   \\
 6380.75 & Fe~I  &   4.19 &  $-$1.380 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    10.6 &    10.6   \\
 6393.60 & Fe~I  &   2.43 &  $-$1.580 &   141.0 &   139.1 &   142.5 &   127.2 &   133.9 &   162.0 &   162.0   \\
 6408.03 & Fe~I  &   3.69 &  $-$1.020 &    53.5 &    63.8 &    57.2 &    45.4 &    53.8 &    50.7 &    50.7   \\
 6411.65 & Fe~I  &   3.65 &  $-$0.720 &    77.9 &    86.8 &    80.7 &    72.2 &    78.7 &    85.9 &    85.9   \\
 6421.35 & Fe~I  &   2.28 &  $-$2.010 &  \nodata &  \nodata &  \nodata &   120.3 &  \nodata &  \nodata &  \nodata   \\
 6430.84 & Fe~I  &   2.18 &  $-$1.950 &   128.8 &   141.9 &   138.8 &   129.6 &   134.9 &   165.6 &   165.6   \\
 6475.63 & Fe~I  &   2.56 &  $-$2.940 &    41.7 &  \nodata &    43.3 &    26.0 &  \nodata &    49.5 &    49.5   \\
 6481.87 & Fe~I  &   2.28 &  $-$3.010 &    63.3 &    65.6 &    66.1 &    46.5 &    42.3 &    72.7 &    72.7   \\
 6494.98 & Fe~I  &   2.40 &  $-$1.240 &   159.2 &   166.6 &   166.0 &   153.1 &   149.0 &  \nodata &  \nodata   \\
 6498.94 & Fe~I  &   0.96 &  $-$4.690 &    83.2 &    79.0 &    84.6 &    60.6 &    64.3 &    88.4 &    88.4   \\
 6546.24 & Fe~I  &   2.76 &  $-$1.540 &   108.5 &   122.0 &   110.9 &    95.8 &    89.8 &   125.0 &   125.0   \\
 6581.21 & Fe~I  &   1.48 &  $-$4.680 &  \nodata &  \nodata &  \nodata &  \nodata &    11.3 &    16.6 &    16.6   \\
 6592.91 & Fe~I  &   2.73 &  $-$1.470 &   119.3 &   117.7 &   119.4 &   111.4 &   102.3 &   127.1 &   127.1   \\
 6593.87 & Fe~I  &   2.43 &  $-$2.370 &    86.8 &    93.8 &    89.8 &    71.9 &    80.1 &    96.1 &    96.1   \\
 6608.02 & Fe~I  &   2.28 &  $-$3.930 &    11.1 &  \nodata &  \nodata &     8.4 &  \nodata &  \nodata &  \nodata   \\
 6609.11 & Fe~I  &   2.56 &  $-$2.660 &    63.0 &    54.1 &    57.8 &    47.0 &    44.6 &    54.9 &    54.9   \\
 6625.02 & Fe~I  &   1.01 &  $-$5.370 &    33.6 &    23.0 &    33.7 &    23.0 &  \nodata &    38.0 &    38.0   \\
 6648.12 & Fe~I  &   1.01 &  $-$5.920 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    11.9 &    11.9   \\
 6703.57 & Fe~I  &   2.76 &  $-$3.060 &  \nodata &  \nodata &    32.7 &  \nodata &    18.0 &    19.4 &    19.4   \\
 6739.52 & Fe~I  &   1.56 &  $-$4.790 &    21.8 &  \nodata &    13.3 &  \nodata &  \nodata &  \nodata &  \nodata   \\
 6750.15 & Fe~I  &   2.42 &  $-$2.580 &    81.3 &    87.2 &    83.5 &    68.4 &    63.2 &    90.9 &    90.9   \\
 6839.83 & Fe~I  &   2.56 &  $-$3.350 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    12.3 &    12.3   \\
 6855.18 & Fe~I  &   4.56 &  $-$0.740 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    17.9 &    17.9   \\
 6978.85 & Fe~I  &   2.48 &  $-$2.450 &  \nodata &    93.6 &  \nodata &  \nodata &    65.8 &    96.4 &    96.4   \\
 6988.52 & Fe~I  &   2.40 &  $-$3.560 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    20.4 &    20.4   \\
 6999.88 & Fe~I  &   4.10 &  $-$1.460 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    13.8 &    13.8   \\
 7022.95 & Fe~I  &   4.19 &  $-$1.150 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    20.5 &    20.5   \\
 7112.17 & Fe~I  &   2.99 &  $-$3.100 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    12.4 &    12.4   \\
 7130.92 & Fe~I  &   4.22 &  $-$0.750 &  \nodata &    26.2 &  \nodata &  \nodata &    28.8 &    29.4 &    29.4   \\
 7151.47 & Fe~I  &   2.48 &  $-$3.660 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    19.3 &    19.3   \\
 7179.99 & Fe~I  &   1.48 &  $-$4.750 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    28.4 &    28.4   \\
 7411.16 & Fe~I  &   4.28 &  $-$0.280 &  \nodata &    69.3 &    44.9 &  \nodata &    31.6 &    40.0 &    40.0   \\
 7445.75 & Fe~I  &   4.26 &   0.030 &  \nodata &    65.0 &    73.5 &  \nodata &    57.6 &    65.8 &    65.8   \\
 7461.52 & Fe~I  &   2.56 &  $-$3.530 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    22.8 &    22.8   \\
 7568.91 & Fe~I  &   4.28 &  $-$0.940 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    24.7 &    24.7   \\
 7583.79 & Fe~I  &   3.02 &  $-$1.890 &  \nodata &    71.5 &    65.4 &  \nodata &    50.4 &    67.2 &    67.2   \\
 7586.04 & Fe~I  &   4.31 &  $-$0.130 &  \nodata &    63.8 &    57.3 &  \nodata &    40.0 &    48.0 &    48.0   \\
 7748.27 & Fe~I  &   2.95 &  $-$1.750 &  \nodata &   105.0 &    96.8 &  \nodata &    76.2 &   102.9 &   102.9   \\
 7780.57 & Fe~I  &   4.47 &  $-$0.040 &  \nodata &    54.5 &    53.8 &  \nodata &    37.0 &    62.9 &    62.9   \\
 4416.82 & Fe~II &   2.77 &  $-$2.430 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    61.0 &    61.0   \\
 4491.40 & Fe~II &   2.84 &  $-$2.600 &  \nodata &  \nodata &  \nodata &    70.7 &  \nodata &    71.0 &    71.0   \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &  \nodata &  \nodata &    81.5 &    73.1 &  \nodata &    86.4 &    86.4   \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &  \nodata &  \nodata &  \nodata &   100.2 &  \nodata &  \nodata &  \nodata   \\
 4576.34 & Fe~II &   2.83 &  $-$2.900 &  \nodata &  \nodata &    61.8 &  \nodata &  \nodata &    46.0 &    46.0   \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &    98.0 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &   127.3 &   132.4 &   133.1 &   142.9 &   123.6 &   157.0 &   157.0   \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &   146.9 &  \nodata &   165.6 &   155.0 &   146.0 &  \nodata &  \nodata   \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &    65.1 &    78.6 &    69.3 &    60.6 &    61.2 &    84.1 &    84.1   \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &    73.0 &    58.8 &    68.0 &    62.3 &    72.5 &    82.3 &    82.3   \\
 5425.26 & Fe~II &   3.00 &  $-$3.240 &  \nodata &    17.0 &    24.8 &  \nodata &    20.0 &    24.8 &    24.8   \\
 5534.85 & Fe~II &   3.25 &  $-$2.640 &  \nodata &  \nodata &    46.8 &  \nodata &    45.2 &    35.0 &    35.0   \\
 6149.26 & Fe~II &   3.89 &  $-$2.690 &  \nodata &  \nodata &    13.7 &  \nodata &  \nodata &    11.2 &    11.2   \\
 6247.56 & Fe~II &   3.89 &  $-$2.360 &  \nodata &    37.0 &    24.3 &  \nodata &    20.0 &    27.7 &    27.7   \\
 6456.39 & Fe~II &   3.90 &  $-$2.310 &    46.4 &  \nodata &  \nodata &    38.1 &  \nodata &  \nodata &  \nodata   \\
 6516.08 & Fe~II &   2.89 &  $-$3.450 &  \nodata &    35.6 &    39.6 &    29.1 &    40.7 &    33.9 &    33.9   \\
 5483.34 & Co~I  &   1.71 &  $-$1.490 &    58.7 &  \nodata &    55.2 &    30.1 &    29.4 &  \nodata &  \nodata   \\
 5530.79 & Co~I  &   1.71 &  $-$2.060 &    27.2 &  \nodata &  \nodata &  \nodata &  \nodata &    18.0 &    18.0   \\
 6189.00 & Co~I  &   1.71 &  $-$2.450 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.5 &     9.5   \\
 6771.03 & Co~I  &   1.88 &  $-$1.970 &    14.7 &  \nodata &  \nodata &  \nodata &  \nodata &    14.6 &    14.6   \\
 6814.94 & Co~I  &   1.96 &  $-$1.900 &  \nodata &  \nodata &    14.2 &  \nodata &  \nodata &    12.2 &    12.2   \\
 7417.41 & Co~I  &   2.04 &  $-$2.070 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    10.0 &    10.0   \\
 5578.72 & Ni~I  &   1.68 &  $-$2.640 &    54.8 &    67.2 &    52.5 &    41.8 &    36.5 &    60.9 &    60.9   \\
 5587.86 & Ni~I  &   1.93 &  $-$2.140 &    57.4 &    56.7 &    57.6 &    37.4 &    34.0 &  \nodata &  \nodata   \\
 5592.26 & Ni~I  &   1.95 &  $-$2.590 &    61.9 &    51.4 &    48.0 &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5748.35 & Ni~I  &   1.68 &  $-$3.260 &  \nodata &  \nodata &    29.4 &  \nodata &  \nodata &    21.8 &    21.8   \\
 5846.99 & Ni~I  &   1.68 &  $-$3.210 &    23.6 &  \nodata &  \nodata &    14.3 &  \nodata &    16.7 &    16.7   \\
 5892.87 & Ni~I  &   1.99 &  $-$2.340 &    71.5 &    64.7 &    61.0 &    51.8 &    35.5 &    66.6 &    66.6   \\
 6128.97 & Ni~I  &   1.68 &  $-$3.330 &    33.8 &  \nodata &  \nodata &    11.8 &  \nodata &    26.3 &    26.3   \\
 6176.81 & Ni~I  &   4.09 &  $-$0.529 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    15.0 &    15.0   \\
 6482.80 & Ni~I  &   1.93 &  $-$2.630 &    29.5 &  \nodata &    34.3 &    19.8 &    24.4 &    29.4 &    29.4   \\
 6586.31 & Ni~I  &   1.95 &  $-$2.810 &    35.8 &    28.0 &    30.9 &    23.9 &    31.0 &    35.4 &    35.4   \\
 6643.63 & Ni~I  &   1.68 &  $-$2.300 &   102.1 &    97.4 &   110.6 &    88.2 &    88.0 &   117.8 &   117.8   \\
 6767.77 & Ni~I  &   1.83 &  $-$2.170 &    96.3 &    97.2 &    93.3 &    75.3 &    66.1 &   104.6 &   104.6   \\
 6772.31 & Ni~I  &   3.66 &  $-$0.987 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    11.7 &    11.7   \\
 7110.88 & Ni~I  &   1.93 &  $-$2.970 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    28.8 &    28.8   \\
 7122.20 & Ni~I  &   3.54 &   0.048 &    71.6 &    61.6 &    73.9 &    58.3 &    53.4 &    69.5 &    69.5   \\
 7261.92 & Ni~I  &   1.95 &  $-$2.700 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    65.9 &    65.9   \\
 7409.35 & Ni~I  &   3.80 &  $-$0.100 &  \nodata &    44.8 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 7414.50 & Ni~I  &   1.99 &  $-$2.570 &  \nodata &    54.7 &    60.6 &  \nodata &    46.0 &    62.2 &    62.2   \\
 7422.27 & Ni~I  &   3.63 &  $-$0.129 &  \nodata &    55.0 &    47.0 &  \nodata &    32.0 &    47.9 &    47.9   \\
 7574.05 & Ni~I  &   3.83 &  $-$0.580 &  \nodata &  \nodata &    35.8 &  \nodata &  \nodata &    16.5 &    16.5   \\
 7727.62 & Ni~I  &   3.68 &  $-$0.162 &  \nodata &    45.5 &    44.5 &  \nodata &  \nodata &    54.6 &    54.6   \\
 7748.89 & Ni~I  &   3.70 &  $-$0.130 &  \nodata &    37.6 &  \nodata &  \nodata &    42.4 &    40.5 &    40.5   \\
 7788.93 & Ni~I  &   1.95 &  $-$2.420 &   100.7 &    88.0 &    87.9 &    63.9 &    66.0 &    92.0 &    92.0   \\
 7797.59 & Ni~I  &   3.90 &  $-$0.180 &  \nodata &  \nodata &    39.5 &  \nodata &    22.3 &    34.1 &    34.1   \\
 5105.54 & Cu~I  &   1.39 &  $-$1.505 &    52.0 &    61.6 &    61.9 &    38.0 &    39.7 &    52.8 &    52.8   \\
 5782.12 & Cu~I  &   1.64 &  $-$1.780 &    17.5 &  \nodata &    27.2 &  \nodata &  \nodata &    18.2 &    18.2   \\
 4722.16 & Zn~I  &   4.03 &  $-$0.390 &    27.9 &  \nodata &    39.9 &  \nodata &  \nodata &    38.0 &    38.0   \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &    34.2 &  \nodata &    36.1 &  \nodata &  \nodata &    34.0 &    34.0   \\
 4607.33 & Sr~I  &   0.00 &   0.280 &    28.0 &  \nodata &    11.3 &    16.0 &  \nodata &  \nodata &  \nodata   \\
 4215.52 & Sr~II &   0.00 &  $-$0.140 &   240.3 &  \nodata &  \nodata &   220.0 &  \nodata &  \nodata &  \nodata   \\
 4554.04 & Ba~II &   0.00 &   0.170 &  \nodata &  \nodata &   193.4 &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5853.70 & Ba~II &   0.60 &  $-$1.010 &    76.2 &    84.3 &    82.4 &    89.3 &    95.3 &    98.9 &    98.9   \\
 6141.70 & Ba~II &   0.70 &  $-$0.070 &   133.4 &   147.3 &   138.7 &   147.2 &   155.1 &   187.8 &   187.8   \\
 6496.90 & Ba~II &   0.60 &  $-$0.380 &   137.7 &   148.6 &   140.6 &   155.9 &   146.4 &   175.6 &   175.6   \\
 4398.01 & Y~II  &   0.13 &  $-$1.000 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   102.0 &   102.0   \\
 4854.87 & Y~II  &   0.99 &  $-$0.380 &    41.7 &  \nodata &  \nodata &    48.4 &  \nodata &  \nodata &  \nodata   \\
 4883.69 & Y~II  &   1.08 &   0.070 &    68.4 &    64.0 &    72.0 &    66.7 &    66.0 &    67.1 &    67.1   \\
 5087.43 & Y~II  &   1.08 &  $-$0.170 &    34.0 &    60.0 &    44.0 &    43.2 &    42.0 &    49.6 &    49.6   \\
 5123.22 & Y~II  &   0.99 &  $-$0.830 &  \nodata &  \nodata &    33.2 &  \nodata &  \nodata &  \nodata &  \nodata   \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 &    42.0 &  \nodata &  \nodata &    42.2 &  \nodata &    54.0 &    54.0   \\
 5205.73 & Y~II  &   1.03 &  $-$0.340 &  \nodata &  \nodata &  \nodata &    47.0 &    38.0 &  \nodata &  \nodata   \\
 6127.44 & Zr~I  &   0.15 &  $-$1.060 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     6.7 &     6.7   \\
 5122.99 & La~II &   0.32 &  $-$0.850 &  \nodata &  \nodata &  \nodata &    35.2 &  \nodata &  \nodata &  \nodata   \\
 6390.48 & La~II &   0.32 &  $-$1.410 &     5.1 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 &    24.4 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata   \\
 4562.37 & Ce~II &   0.48 &   0.330 &    24.3 &  \nodata &    39.1 &    41.3 &  \nodata &  \nodata &  \nodata   \\
 4628.16 & Ce~II &   0.52 &   0.260 &    30.4 &  \nodata &    26.9 &    31.6 &  \nodata &  \nodata &  \nodata   \\
 4462.99 & Nd~II &   0.56 &   0.040 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    27.6 &    27.6   \\
 4959.12 & Nd~II &   0.06 &  $-$0.800 &    25.6 &  \nodata &    36.5 &    27.4 &    37.0 &    32.0 &    32.0   \\
 5092.79 & Nd~II &   0.38 &  $-$0.610 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &     9.9 &     9.9   \\
 5212.35 & Nd~II &   0.20 &  $-$0.960 &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &    10.7 &    10.7   \\
 5249.58 & Nd~II &   0.98 &   0.200 &    20.3 &   $\leq$29.0 &    25.1 &    23.6 &    34.2 &  \nodata &  \nodata   \\
 4129.70 & Eu~II &   0.00 &   0.220 &    98.0 &  \nodata &   132.7 &   123.8 &  \nodata &   145.0 &   145.0   \\
 6645.11 & Eu~II &   1.38 &   0.120 &    11.0 &  \nodata &    12.4 &    13.4 &   $\leq$20.0 &     9.0 &     9.0   \\
\enddata
\end{deluxetable*}
